The CARMENES search for exoplanets around M dwarfs. A super-Earth planet orbiting HD 79211 (GJ 338 B)

We report on radial velocity time series for two M0.0V stars, GJ338B and GJ338A, using the CARMENES spectrograph, complemented by ground-telescope photometry from Las Cumbres and Sierra Nevada observatories. We aim to explore the presence of small planets in tight orbits using the spectroscopic radial velocity technique. We obtained 159 and 70 radial velocity measurements of GJ338B and A, respectively, with the CARMENES visible channel. We also compiled additional relative radial velocity measurements from the literature and a collection of astrometric data that cover 200 a of observations to solve for the binary orbit. We found dynamical masses of 0.64$\pm$0.07M$_\odot$ for GJ338B and 0.69$\pm$0.07M$_\odot$ for GJ338A. The CARMENES radial velocity periodograms show significant peaks at 16.61$\pm$0.04 d (GJ338B) and 16.3$^{+3.5}_{-1.3}$ d (GJ338A), which have counterparts at the same frequencies in CARMENES activity indicators and photometric light curves. We attribute these to stellar rotation. GJ338B shows two additional, significant signals at 8.27$\pm$0.01 and 24.45$\pm$0.02 d, with no obvious counterparts in the stellar activity indices. The former is likely the first harmonic of the star's rotation, while we ascribe the latter to the existence of a super-Earth planet with a minimum mass of 10.27$^{+1.47}_{-1.38}$$M_{\oplus}$ orbiting GJ338B. GJ338B b lies inside the inner boundary of the habitable zone around its parent star. It is one of the least massive planets ever found around any member of stellar binaries. The masses, spectral types, brightnesses, and even the rotational periods are very similar for both stars, which are likely coeval and formed from the same molecular cloud, yet they differ in the architecture of their planetary systems.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\caption{\label{CARMENES_rv_measurments} GJ 338 B data of the CARMENES observations.}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{\rm VIS}$ & dLW & H$\alpha$  & FWHM & Contrast & BIS & IRT1 & IRT2 & IRT3 & CRX \\
(d)  & (m\,s$^{-1}$)  &  (m$^{2}$\,s$^{-2}$)  & & (km\,s$^{-1}$) &  & (km\,s$^{-1}$)   &  & &  & (m\,s$^{-1}$\,dex$^{-1}$) \\

 \noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{VIS}$ & dLW & H$\alpha$  & FWHM & Contrast & BIS & IRT1 & IRT2 & IRT3 & CRX \\
(d)  & (m\,s$^{-1}$)  &  (m$^{2}$\,s$^{-2}$)  & & (km\,s$^{-1}$) &  & (km\,s$^{-1}$)   &  & &  & (m\,s$^{-1}$\,dex$^{-1}$) \\

\noalign{\smallskip}
\hline
\endhead
\hline
\endfoot
%Added by TeX Support
  2457395.64114  &  4.62   $\pm$  1.27   & -5.67   $\pm$ 1.73   & 0.7326  $\pm$ 0.0006  & 5.58  $\pm$ 0.01      & 24.49     $\pm$ 0.04        &   0.043   $\pm$ 0.003   &  0.581  $\pm$ 0.001  &  0.467  $\pm$ 0.001  &  0.45   $\pm$ 0.001  &  -13.17   $\pm$ 9.96  \\
  2457398.53654  &  -5.57  $\pm$  2.07   & -2.36   $\pm$ 1.8    & 0.7267  $\pm$ 0.0008  & 5.59  $\pm$ 0.01      & 24.54     $\pm$ 0.04        &   0.043   $\pm$ 0.004   &  0.579  $\pm$ 0.001  &  0.468  $\pm$ 0.001  &  0.448  $\pm$ 0.001  &  -18.66   $\pm$ 13.59 \\
  2457400.60073  &  0.76   $\pm$  1.4    & 4.63    $\pm$ 1.48   & 0.7434  $\pm$ 0.0006  & 5.58  $\pm$ 0.01      & 24.38     $\pm$ 0.04        &   0.035   $\pm$ 0.003   &  0.589  $\pm$ 0.001  &  0.477  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  -2.77    $\pm$ 10.42 \\
  2457408.64378  &  -1.63  $\pm$  3.46   & 2.49    $\pm$ 2.04   & 0.7474  $\pm$ 0.001   & 5.59  $\pm$ 0.01      & 24.34     $\pm$ 0.04        &   0.052   $\pm$ 0.005   &  0.599  $\pm$ 0.001  &  0.485  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  -20.92   $\pm$ 14.25 \\
  2457408.65378  &  0.9    $\pm$  3.25   & 13.02   $\pm$ 1.7    & 0.7481  $\pm$ 0.0005  & 5.6   $\pm$ 0.01      & 24.35     $\pm$ 0.04        &   0.043   $\pm$ 0.003   &  0.597  $\pm$ 0.001  &  0.485  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  8.31     $\pm$ 7.33  \\
  2457410.52863  &  -3.46  $\pm$  1.57   & 6.78    $\pm$ 1.36   & 0.7501  $\pm$ 0.0004  & 5.61  $\pm$ 0.01      & 24.38     $\pm$ 0.04        &   0.046   $\pm$ 0.002   &  0.593  $\pm$ 0.001  &  0.481  $\pm$ 0.001  &  0.461  $\pm$ 0.001  &  9.48     $\pm$ 8.76  \\
  2457410.53606  &  -1.92  $\pm$  1.5    & 7.35    $\pm$ 1.5    & 0.7492  $\pm$ 0.0004  & 5.6   $\pm$ 0.01      & 24.34     $\pm$ 0.04        &   0.046   $\pm$ 0.002   &  0.593  $\pm$ 0.001  &  0.481  $\pm$ 0.001  &  0.461  $\pm$ 0.001   &  4.16     $\pm$ 8.07  \\
  2457413.51735  &  1.4    $\pm$  2.18   & -3.37   $\pm$ 1.91   & 0.7522  $\pm$ 0.0006  & 5.57  $\pm$ 0.01      & 24.45     $\pm$ 0.04        &   0.035   $\pm$ 0.003   &  0.592  $\pm$ 0.001  &  0.483  $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  5.59     $\pm$ 8.99  \\
  2457414.4621   &  7.2    $\pm$  1.82   & -11.24  $\pm$ 3.08   & 0.7396  $\pm$ 0.0013  & 5.58  $\pm$ 0.01      & 24.58     $\pm$ 0.04        &   0.03    $\pm$ 0.007   &  0.586  $\pm$ 0.001  &  0.471  $\pm$ 0.002  &  0.457  $\pm$ 0.002  &  -27.27   $\pm$ 16.03 \\
  2457415.41656  &  11.8   $\pm$  2.67   & -13.69  $\pm$ 3.22   & 0.7422  $\pm$ 0.002   & 5.59  $\pm$ 0.01      & 24.65     $\pm$ 0.05        &   0.04    $\pm$ 0.011   &  0.588  $\pm$ 0.003  &  0.481  $\pm$ 0.003  &  0.452  $\pm$ 0.003  &  -30.27   $\pm$ 26.11 \\
  2457418.51102  &  4.86   $\pm$  1.24   & 12.28   $\pm$ 2.09   & 0.7525  $\pm$ 0.0007  & 5.61  $\pm$ 0.01      & 24.45     $\pm$ 0.04        &   0.044   $\pm$ 0.004   &  0.596  $\pm$ 0.001  &  0.483  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  9.11     $\pm$ 10.24 \\
  2457422.49104  &  12.68  $\pm$  1.38   & 25.44   $\pm$ 1.72   & 0.762   $\pm$ 0.0006  & 5.62  $\pm$ 0.01      & 24.41     $\pm$ 0.04        &   0.037   $\pm$ 0.003   &  0.601  $\pm$ 0.001  &  0.495  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  5.88     $\pm$ 8.38  \\
  2457423.36589  &  7.97   $\pm$  1.43   & 23.68   $\pm$ 2.17   & 0.7686  $\pm$ 0.0008  & 5.57  $\pm$ 0.01      & 24.23     $\pm$ 0.04        &   0.037   $\pm$ 0.004   &  0.607  $\pm$ 0.001  &  0.498  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  5.93     $\pm$ 11.01 \\
  2457424.42513  &  8.34   $\pm$  2.85   & 27.96   $\pm$ 2.24   & 0.7757  $\pm$ 0.0006  & 5.59  $\pm$ 0.01      & 24.13     $\pm$ 0.04        &   0.04    $\pm$ 0.003   &  0.615  $\pm$ 0.001  &  0.509  $\pm$ 0.001  &  0.482  $\pm$ 0.001  &  5.35     $\pm$ 11.56 \\
  2457425.35299  &  -0.88  $\pm$  1.65   & 27.49   $\pm$ 2.11   & 0.7663  $\pm$ 0.0005  & 5.59  $\pm$ 0.01      & 24.14     $\pm$ 0.04        &   0.05    $\pm$ 0.003   &  0.606  $\pm$ 0.001  &  0.502  $\pm$ 0.001  &  0.477  $\pm$ 0.001  &  12.21    $\pm$ 9.69  \\
  2457426.41015  &  -2.32  $\pm$  1.57   & 13.32   $\pm$ 2.13   & 0.7513  $\pm$ 0.0009  & 5.57  $\pm$ 0.01      & 24.13     $\pm$ 0.05        &   0.05    $\pm$ 0.005   &  0.598  $\pm$ 0.001  &  0.489  $\pm$ 0.001  &  0.467  $\pm$ 0.001  &  -19.23   $\pm$ 13.57 \\
  2457427.40809  &  -2.41  $\pm$  1.23   & 15.16   $\pm$ 1.71   & 0.7446  $\pm$ 0.0006  & 5.61  $\pm$ 0.01      & 24.5      $\pm$ 0.04        &   0.045   $\pm$ 0.003   &  0.595  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  -3.58    $\pm$ 10.27 \\
  2457430.47261  &  1.79   $\pm$  1.8    & -12.23  $\pm$ 2.16   & 0.7244  $\pm$ 0.001   & 5.58  $\pm$ 0.01      & 24.6      $\pm$ 0.04        &   0.043   $\pm$ 0.006   &  0.584  $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  0.451  $\pm$ 0.001  &  12.8     $\pm$ 13.96 \\
  2457440.30135  &  12.52  $\pm$  1.89   & 20.23   $\pm$ 2.35   & 0.7498  $\pm$ 0.0009  & 5.65  $\pm$ 0.01      & 24.81     $\pm$ 0.04        &   0.038   $\pm$ 0.005   &  0.598  $\pm$ 0.001  &  0.491  $\pm$ 0.002  &  0.468  $\pm$ 0.002  &  -33.19   $\pm$ 16.36 \\
  2457440.31597  &  11.29  $\pm$  1.66   & 21.89   $\pm$ 1.89   & 0.747   $\pm$ 0.0006  & 5.55  $\pm$ 0.01      & 24.05     $\pm$ 0.04        &   0.037   $\pm$ 0.003   &  0.598  $\pm$ 0.001  &  0.489  $\pm$ 0.001  &  0.468  $\pm$ 0.001  &  -32.03   $\pm$ 12.56 \\
  2457440.32448  &  10.8   $\pm$  1.49   & 24.09   $\pm$ 1.92   & 0.7452  $\pm$ 0.0006  & 5.55  $\pm$ 0.01      & 24.11     $\pm$ 0.04        &   0.034   $\pm$ 0.003   &  0.597  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  -9.67    $\pm$ 11.34 \\
  2457441.47018  &  7.73   $\pm$  2.07   & 44.76   $\pm$ 3.1    & 0.7523  $\pm$ 0.0012  & 5.62  $\pm$ 0.01      & 24.21     $\pm$ 0.04        &   0.046   $\pm$ 0.006   &  0.605  $\pm$ 0.001  &  0.495  $\pm$ 0.001  &  0.474  $\pm$ 0.001  &  -6.21    $\pm$ 17.26 \\
  2457442.41755  &  6.31   $\pm$  1.12   & 27.31   $\pm$ 1.85   & 0.7535  $\pm$ 0.0006  & 5.63  $\pm$ 0.01      & 24.46     $\pm$ 0.04        &   0.045   $\pm$ 0.003   &  0.601  $\pm$ 0.001  &  0.491  $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  -6.97    $\pm$ 9.11  \\
  2457444.47613  &  2.95   $\pm$  1.41   & 15.66   $\pm$ 1.72   & 0.7483  $\pm$ 0.0007  & 5.6   $\pm$ 0.01      & 24.27     $\pm$ 0.04        &   0.044   $\pm$ 0.004   &  0.596  $\pm$ 0.001  &  0.487  $\pm$ 0.001  &  0.468  $\pm$ 0.001  &  -30.74   $\pm$ 10.84 \\
  2457467.41108  &  12.83  $\pm$  4.61   & 9.09    $\pm$ 4.97   & 0.7369  $\pm$ 0.0034  & 5.5   $\pm$ 0.01      & 23.94     $\pm$ 0.05        &   0.025   $\pm$ 0.019   &  0.582  $\pm$ 0.003  &  0.469  $\pm$ 0.004  &  0.454  $\pm$ 0.003  &  -17.36   $\pm$ 42.28 \\
  2457488.39857  &  4.07   $\pm$  1.47   & 7.32    $\pm$ 2.1    & 0.7608  $\pm$ 0.0007  & 5.68  $\pm$ 0.01      & 25.03     $\pm$ 0.04        &   0.038   $\pm$ 0.004   &  0.598  $\pm$ 0.001  &  0.489  $\pm$ 0.001  &  0.471  $\pm$ 0.001  &  12.61    $\pm$ 10.85 \\
  2457491.37557  &  6.78   $\pm$  2.29   & 13.22   $\pm$ 2.8    & 0.7664  $\pm$ 0.0012  & 5.61  $\pm$ 0.01      & 24.41     $\pm$ 0.04        &   0.045   $\pm$ 0.006   &  0.606  $\pm$ 0.001  &  0.501  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  -3.56    $\pm$ 15.71 \\
  2457494.39418  &  -1.45  $\pm$  1.31   & 19.99   $\pm$ 1.61   & 0.7507  $\pm$ 0.0004  & 5.61  $\pm$ 0.01      & 24.46     $\pm$ 0.04        &   0.046   $\pm$ 0.002   &  0.601  $\pm$ 0.001  &  0.49   $\pm$ 0.001  &  0.471  $\pm$ 0.001  &  25.22    $\pm$ 7.63  \\
  2457499.3582   &  2.12   $\pm$  2.58   & 11.03   $\pm$ 1.9    & 0.7329  $\pm$ 0.0007  &       ...             &           ...               &            ...          &  0.588  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  0.459  $\pm$ 0.001  &  -4.4     $\pm$ 7.91  \\
  2457509.31697  &  -3.28  $\pm$  1.48   & 20.2    $\pm$ 1.81   & 0.7489  $\pm$ 0.0007  & 5.6   $\pm$ 0.01      & 24.5      $\pm$ 0.04        &   0.044   $\pm$ 0.003   &  0.597  $\pm$ 0.001  &  0.488  $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  44.23    $\pm$ 10.52 \\
  2457555.35907  &  6.34   $\pm$  2.13   & 3.18    $\pm$ 3.72   & 0.7505  $\pm$ 0.0014  & 5.58  $\pm$ 0.01      & 24.44     $\pm$ 0.04        &   0.036   $\pm$ 0.007   &  0.603  $\pm$ 0.002  &  0.492  $\pm$ 0.002  &  0.466  $\pm$ 0.002  &  35.17    $\pm$ 18.09 \\
  2457650.68397  &  3.06   $\pm$  2.12   & -21     $\pm$ 4.8    & 0.7441  $\pm$ 0.0012  & 5.58  $\pm$ 0.01      & 24.75     $\pm$ 0.04        &   0.039   $\pm$ 0.006   &  0.588  $\pm$ 0.002  &  0.474  $\pm$ 0.002  &  0.451  $\pm$ 0.002  &  27.78    $\pm$ 19.22 \\
  2457653.67217  &  3.05   $\pm$  10.23  & 4.66    $\pm$ 19.98  & 0.7497  $\pm$ 0.0097  & 5.47  $\pm$ 0.03      & 23.02     $\pm$ 0.1         &   -0.137  $\pm$ 0.063   &  0.596  $\pm$ 0.011  &  0.508  $\pm$ 0.014  &  0.462  $\pm$ 0.013  &  -118.77  $\pm$ 105.4 \\
  2457657.69273  &  11.79  $\pm$  13.14  & -37.01  $\pm$ 19.73  & 0.7809  $\pm$ 0.0114  & 5.55  $\pm$ 0.03      & 23.89     $\pm$ 0.09        &   0.02    $\pm$ 0.077   &  0.598  $\pm$ 0.013  &  0.512  $\pm$ 0.016  &  0.458  $\pm$ 0.016  &  249.25   $\pm$ 131.74\\
  2457658.70763  &  1.21   $\pm$  1.99   & 12.31   $\pm$ 2.23   & 0.7678  $\pm$ 0.001   & 5.59  $\pm$ 0.01      & 24.38     $\pm$ 0.04        &   0.033   $\pm$ 0.005   &  0.604  $\pm$ 0.001  &  0.49   $\pm$ 0.001  &  0.471  $\pm$ 0.001  &  2.76     $\pm$ 16.97 \\
  2457673.6      &  -0.42  $\pm$  2.04   & 13.45   $\pm$ 3.71   & 0.7743  $\pm$ 0.002   & 5.57  $\pm$ 0.01      & 23.96     $\pm$ 0.04        &   0.069   $\pm$ 0.01    &  0.61   $\pm$ 0.002  &  0.497  $\pm$ 0.002  &  0.478  $\pm$ 0.002  &  9.92     $\pm$ 19.13 \\
  2457688.70235  &  10.17  $\pm$  2.85   & 14.93   $\pm$ 3.48   & 0.7714  $\pm$ 0.0019  & 5.59  $\pm$ 0.01      & 24.33     $\pm$ 0.04        &   0.029   $\pm$ 0.009   &  0.606  $\pm$ 0.002  &  0.499  $\pm$ 0.002  &  0.473  $\pm$ 0.002  &  40.75    $\pm$ 25.92 \\
  2457695.74187  &  1.37   $\pm$  3.48   & -2.58   $\pm$ 6.04   & 0.7656  $\pm$ 0.0035  & 5.54  $\pm$ 0.01      & 24.31     $\pm$ 0.05        &   0.015   $\pm$ 0.019   &  0.602  $\pm$ 0.004  &  0.485  $\pm$ 0.004  &  0.47   $\pm$ 0.004  &  62.29    $\pm$ 32.51 \\
  2457698.53295  &  -2.99  $\pm$  4.91   & -18.27  $\pm$ 7.36   & 0.7578  $\pm$ 0.0034  & 5.61  $\pm$ 0.01      & 24.7      $\pm$ 0.05        &   0.043   $\pm$ 0.017   &  0.591  $\pm$ 0.004  &  0.487  $\pm$ 0.005  &  0.468  $\pm$ 0.005  &  11.44    $\pm$ 50.09 \\
  2457699.58911  &  5.7    $\pm$  3.12   & -5.13   $\pm$ 4.4    & 0.7489  $\pm$ 0.0023  & 5.58  $\pm$ 0.01      & 24.43     $\pm$ 0.04        &   0.022   $\pm$ 0.012   &  0.592  $\pm$ 0.003  &  0.48   $\pm$ 0.003  &  0.46   $\pm$ 0.003  &  18.43    $\pm$ 29.12 \\
  2457701.65253  &  1.97   $\pm$  1.88   & -2.11   $\pm$ 2.82   & 0.7511  $\pm$ 0.0011  & 5.61  $\pm$ 0.01      & 24.61     $\pm$ 0.04        &   0.041   $\pm$ 0.006   &  0.596  $\pm$ 0.001  &  0.483  $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  13.22    $\pm$ 14.52 \\
  2457703.73957  &  5.08   $\pm$  1.97   & 2.28    $\pm$ 2.87   & 0.7706  $\pm$ 0.0013  & 5.61  $\pm$ 0.01      & 24.61     $\pm$ 0.04        &   0.035   $\pm$ 0.006   &  0.605  $\pm$ 0.001  &  0.495  $\pm$ 0.002  &  0.472  $\pm$ 0.001  &  2.75     $\pm$ 17.63 \\
  2457704.53336  &  1.97   $\pm$  1.39   & 15.48   $\pm$ 2      & 0.7734  $\pm$ 0.0012  & 5.55  $\pm$ 0.01      & 24.06     $\pm$ 0.04        &   0.023   $\pm$ 0.006   &  0.603  $\pm$ 0.001  &  0.493  $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  3.53     $\pm$ 12.95 \\
  2457705.58152  &  6.18   $\pm$  10.45  & 42.74   $\pm$ 13.14  & 0.7561  $\pm$ 0.0076  & 5.47  $\pm$ 0.02      & 23.51     $\pm$ 0.07        &   0.015   $\pm$ 0.046   &  0.595  $\pm$ 0.009  &  0.476  $\pm$ 0.011  &  0.458  $\pm$ 0.01   &  34.96    $\pm$ 108.4 \\
  2457712.55149  &  6.39   $\pm$  2.23   & -6.46   $\pm$ 5.58   & 0.757   $\pm$ 0.0014  & 5.57  $\pm$ 0.01      & 24.43     $\pm$ 0.04        &   0.035   $\pm$ 0.007   &  0.595  $\pm$ 0.001  &  0.484  $\pm$ 0.002  &  0.463  $\pm$ 0.001  &  -15.65   $\pm$ 19.49 \\
  2457752.72374  &  2.19   $\pm$  1.75   & 13.91   $\pm$ 2.71   & 0.7647  $\pm$ 0.0011  & 5.63  $\pm$ 0.01      & 24.62     $\pm$ 0.04        &   0.054   $\pm$ 0.006   &  0.598  $\pm$ 0.001  &  0.494  $\pm$ 0.001  &  0.471  $\pm$ 0.001  &  2.17     $\pm$ 13.77 \\
  2457754.38006  &  2.02   $\pm$  1.4    & 19.46   $\pm$ 2.47   & 0.755   $\pm$ 0.0011  & 5.63  $\pm$ 0.01      & 24.7      $\pm$ 0.04        &   0.048   $\pm$ 0.006   &  0.596  $\pm$ 0.002  &  0.486  $\pm$ 0.002  &  0.47   $\pm$ 0.002  &  -6.67    $\pm$ 12.59 \\
  2457756.61231  &  5.01   $\pm$  1.74   & 18.93   $\pm$ 2.98   & 0.766   $\pm$ 0.0012  & 5.62  $\pm$ 0.01      & 24.54     $\pm$ 0.04        &   0.056   $\pm$ 0.006   &  0.602  $\pm$ 0.001  &  0.495  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  12.08    $\pm$ 15.46 \\
  2457757.53817  &  22.38  $\pm$  12.63  & -91.79  $\pm$ 19.03  & 0.7546  $\pm$ 0.0112  & 5.37  $\pm$ 0.03      & 24.12     $\pm$ 0.12        &   0.133   $\pm$ 0.08    &  0.613  $\pm$ 0.011  &  0.473  $\pm$ 0.014  &  0.463  $\pm$ 0.014  &  -218.99  $\pm$ 120.25\\
  2457757.54142  &  2.35   $\pm$  1.88   & 17.1    $\pm$ 2.35   & 0.763   $\pm$ 0.0012  & 5.62  $\pm$ 0.01      & 24.44     $\pm$ 0.04        &   0.045   $\pm$ 0.006   &  0.6    $\pm$ 0.001  &  0.491  $\pm$ 0.001  &  0.472  $\pm$ 0.001  &  -12.84   $\pm$ 14.19 \\
  2457759.68529  &  6.42   $\pm$  2.07   & 14.17   $\pm$ 2.83   & 0.758   $\pm$ 0.0012  & 5.64  $\pm$ 0.01      & 24.67     $\pm$ 0.04        &   0.044   $\pm$ 0.006   &  0.593  $\pm$ 0.001  &  0.489  $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  7.14     $\pm$ 15.37 \\
  2457760.43644  &  -1.57  $\pm$  1.79   & 8.36    $\pm$ 2.48   & 0.7563  $\pm$ 0.0013  & 5.62  $\pm$ 0.01      & 24.61     $\pm$ 0.04        &   0.038   $\pm$ 0.007   &  0.591  $\pm$ 0.002  &  0.482  $\pm$ 0.002  &  0.463  $\pm$ 0.002  &  12.73    $\pm$ 16.2  \\
  2457761.41273  &  -1.51  $\pm$  1.62   & 6.65    $\pm$ 2.37   & 0.7439  $\pm$ 0.0011  & 5.58  $\pm$ 0.01      & 24.5      $\pm$ 0.05        &   0.052   $\pm$ 0.006   &  0.591  $\pm$ 0.001  &  0.478  $\pm$ 0.001  &  0.457  $\pm$ 0.001  &  -0.06    $\pm$ 14.25 \\
  2457762.54871  &  -0.77  $\pm$  2.06   & -12.5   $\pm$ 3.15   & 0.7452  $\pm$ 0.0012  & 5.58  $\pm$ 0.01      & 24.7      $\pm$ 0.04        &   0.042   $\pm$ 0.006   &  0.588  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  0.457  $\pm$ 0.001  &  -15.39   $\pm$ 17.38 \\
  2457763.58385  &  1.36   $\pm$  1.51   & -18.22  $\pm$ 3.75   & 0.7475  $\pm$ 0.0013  & 5.58  $\pm$ 0.01      & 24.67     $\pm$ 0.04        &   0.04    $\pm$ 0.007   &  0.592  $\pm$ 0.001  &  0.477  $\pm$ 0.002  &  0.455  $\pm$ 0.001  &  3.39     $\pm$ 10.43 \\
  2457766.57912  &  7.87   $\pm$  2      & -3.64   $\pm$ 3.03   & 0.7517  $\pm$ 0.0011  & 5.62  $\pm$ 0.01      & 24.73     $\pm$ 0.04        &   0.031   $\pm$ 0.006   &  0.595  $\pm$ 0.001  &  0.48   $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  -14.53   $\pm$ 16.45 \\
  2457768.59153  &  2.87   $\pm$  2.16   & 8.66    $\pm$ 3.09   & 0.752   $\pm$ 0.0017  & 5.58  $\pm$ 0.01      & 24.37     $\pm$ 0.04        &   0.022   $\pm$ 0.009   &  0.597  $\pm$ 0.002  &  0.485  $\pm$ 0.002  &  0.467  $\pm$ 0.002  &  22.28    $\pm$ 18.91 \\
  2457771.64173  &  0.14   $\pm$  2.58   & 13.68   $\pm$ 3.96   & 0.7635  $\pm$ 0.0021  & 5.62  $\pm$ 0.01      & 24.33     $\pm$ 0.04        &   0.039   $\pm$ 0.011   &  0.598  $\pm$ 0.002  &  0.489  $\pm$ 0.002  &  0.473  $\pm$ 0.002  &  16.11    $\pm$ 22.32 \\
  2457779.43116  &  0.85   $\pm$  2.02   & -5.05   $\pm$ 3.07   & 0.7402  $\pm$ 0.0016  & 5.58  $\pm$ 0.01      & 24.63     $\pm$ 0.04        &   0.032   $\pm$ 0.008   &  0.585  $\pm$ 0.002  &  0.476  $\pm$ 0.002  &  0.459  $\pm$ 0.002  &  -24.85   $\pm$ 18.02 \\
  2457787.53524  &  8.41   $\pm$  2.22   & 22.38   $\pm$ 2.57   & 0.7768  $\pm$ 0.0013  & 5.63  $\pm$ 0.01      & 24.48     $\pm$ 0.04        &   0.037   $\pm$ 0.007   &  0.613  $\pm$ 0.001  &  0.508  $\pm$ 0.002  &  0.484  $\pm$ 0.002  &  -23.95   $\pm$ 18.09 \\
  2457788.44445  &  7.53   $\pm$  1.89   & 12.78   $\pm$ 3.54   & 0.7611  $\pm$ 0.0013  & 5.62  $\pm$ 0.01      & 24.57     $\pm$ 0.05        &   0.024   $\pm$ 0.007   &  0.6    $\pm$ 0.001  &  0.495  $\pm$ 0.002  &  0.474  $\pm$ 0.002  &  -4.42    $\pm$ 13.44 \\
  2457790.50252  &  -1.03  $\pm$  1.74   & 14.56   $\pm$ 3.1    & 0.7631  $\pm$ 0.0016  & 5.6   $\pm$ 0.01      & 24.73     $\pm$ 0.05        &   0.041   $\pm$ 0.008   &  0.602  $\pm$ 0.002  &  0.492  $\pm$ 0.002  &  0.472  $\pm$ 0.002  &  -9.06    $\pm$ 13.85 \\
  2457791.32467  &  1.04   $\pm$  1.75   & 12.89   $\pm$ 3.14   & 0.7898  $\pm$ 0.0013  &        ...            &        ...                  &         ...             &  0.613  $\pm$ 0.002  &  0.511  $\pm$ 0.002  &  0.49   $\pm$ 0.002  &  -1.59    $\pm$ 15.67 \\
  2457792.60552  &  -0.33  $\pm$  2.34   & 12.35   $\pm$ 3.1    & 0.7558  $\pm$ 0.0014  &        ...            &        ...                  &         ...             &  0.601  $\pm$ 0.002  &  0.492  $\pm$ 0.002  &  0.47   $\pm$ 0.002  &  -10.11   $\pm$ 18.15 \\
  2457793.34201  &  -2.07  $\pm$  2.42   & 7.7     $\pm$ 4.6    & 0.7626  $\pm$ 0.0021  & 5.61  $\pm$ 0.01      & 24.74     $\pm$ 0.05        &   0.065   $\pm$ 0.011   &  0.601  $\pm$ 0.002  &  0.49   $\pm$ 0.002  &  0.471  $\pm$ 0.002  &  -22.92   $\pm$ 21.18 \\
  2457794.64321  &  -4.66  $\pm$  2.02   & -0.62   $\pm$ 2.52   & 0.7488  $\pm$ 0.0012  & 5.57  $\pm$ 0.01      & 24.58     $\pm$ 0.04        &   0.051   $\pm$ 0.007   &  0.592  $\pm$ 0.001  &  0.483  $\pm$ 0.001  &  0.46   $\pm$ 0.001  &  -15.04   $\pm$ 15.21 \\
  2457798.43226  &  2.93   $\pm$  2.25   & -10.85  $\pm$ 3.17   & 0.7491  $\pm$ 0.0019  & 5.6   $\pm$ 0.01      & 24.61     $\pm$ 0.04        &   0.018   $\pm$ 0.01    &  0.592  $\pm$ 0.002  &  0.477  $\pm$ 0.002  &  0.461  $\pm$ 0.002  &  -5.23    $\pm$ 20.79 \\
  2457799.65634  &  -5.78  $\pm$  2.02   & -6.85   $\pm$ 2.95   & 0.7499  $\pm$ 0.0015  & 5.57  $\pm$ 0.01      & 24.58     $\pm$ 0.04        &   0.047   $\pm$ 0.008   &  0.588  $\pm$ 0.002  &  0.474  $\pm$ 0.002  &  0.456  $\pm$ 0.002  &  21.1     $\pm$ 17.85 \\
  2457800.35509  &  -6.99  $\pm$  2.18   & -1.74   $\pm$ 3.48   & 0.7491  $\pm$ 0.0015  & 5.6   $\pm$ 0.01      & 24.7      $\pm$ 0.05        &   0.053   $\pm$ 0.008   &  0.59   $\pm$ 0.002  &  0.476  $\pm$ 0.002  &  0.461  $\pm$ 0.002  &  -17.83   $\pm$ 20.71 \\
  2457802.65925  &  2.6    $\pm$  1.94   & 8.46    $\pm$ 2.03   & 0.7449  $\pm$ 0.001   & 5.57  $\pm$ 0.01      & 24.31     $\pm$ 0.04        &   0.034   $\pm$ 0.005   &  0.59   $\pm$ 0.001  &  0.482  $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  -30.81   $\pm$ 14.04 \\
  2457806.46145  &  4.77   $\pm$  2.07   & 3.45    $\pm$ 3.28   & 0.7578  $\pm$ 0.0014  & 5.6   $\pm$ 0.01      & 24.49     $\pm$ 0.04        &   0.031   $\pm$ 0.007   &  0.6    $\pm$ 0.002  &  0.491  $\pm$ 0.002  &  0.469  $\pm$ 0.002  &  -11.73   $\pm$ 18.49 \\
  2457808.60944  &  9.54   $\pm$  5.59   & -2.93   $\pm$ 7.49   & 0.7576  $\pm$ 0.0036  & 5.56  $\pm$ 0.01      & 24.28     $\pm$ 0.05        &   0.044   $\pm$ 0.02    &  0.605  $\pm$ 0.004  &  0.499  $\pm$ 0.005  &  0.468  $\pm$ 0.004  &  -21.45   $\pm$ 48.75 \\
  2457817.60324  &  -0.9   $\pm$  2.18   & -2.07   $\pm$ 2.39   & 0.7355  $\pm$ 0.0013  & 5.58  $\pm$ 0.01      & 24.5      $\pm$ 0.04        &   0.041   $\pm$ 0.007   &  0.588  $\pm$ 0.002  &  0.479  $\pm$ 0.002  &  0.459  $\pm$ 0.002  &  17.75    $\pm$ 17.96 \\
  2457818.56492  &  -0.44  $\pm$  1.98   & 5.25    $\pm$ 1.79   & 0.7466  $\pm$ 0.0009  & 5.6   $\pm$ 0.01      & 24.57     $\pm$ 0.04        &   0.038   $\pm$ 0.005   &  0.597  $\pm$ 0.001  &  0.481  $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  15.21    $\pm$ 12.31 \\
  2457819.32832  &  -0.77  $\pm$  1.84   & 3.91    $\pm$ 2.09   & 0.7392  $\pm$ 0.001   & 5.58  $\pm$ 0.01      & 24.44     $\pm$ 0.04        &   0.028   $\pm$ 0.005   &  0.591  $\pm$ 0.001  &  0.479  $\pm$ 0.001  &  0.458  $\pm$ 0.001  &  15.81    $\pm$ 13.66 \\
  2457821.35089  &  3.15   $\pm$  1.92   & 6.51    $\pm$ 2.22   & 0.7736  $\pm$ 0.0012  &         ...           &         ...                 &           ...           &  0.605  $\pm$ 0.001  &  0.498  $\pm$ 0.001  &  0.474  $\pm$ 0.001  &  36.64    $\pm$ 14.61 \\
  2457822.6108   &  -0.49  $\pm$  1.24   & 18.99   $\pm$ 2.09   & 0.7595  $\pm$ 0.0007  & 5.6   $\pm$ 0.01      & 24.35     $\pm$ 0.04        &   0.043   $\pm$ 0.004   &  0.602  $\pm$ 0.001  &  0.49   $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  8.56     $\pm$ 9.11  \\
  2457824.38807  &  0.54   $\pm$  1.47   & 16.26   $\pm$ 2.4    & 0.7522  $\pm$ 0.0008  & 5.63  $\pm$ 0.01      & 24.49     $\pm$ 0.04        &   0.044   $\pm$ 0.004   &  0.596  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.468  $\pm$ 0.001  &  9.68     $\pm$ 12.49 \\
  2457828.4336   &  -1.83  $\pm$  3      & -3.56   $\pm$ 4.52   & 0.7466  $\pm$ 0.0023  & 5.61  $\pm$ 0.01      & 24.5      $\pm$ 0.04        &   0.027   $\pm$ 0.012   &  0.587  $\pm$ 0.003  &  0.478  $\pm$ 0.003  &  0.462  $\pm$ 0.003  &  -14.48   $\pm$ 28.51 \\
  2457829.37008  &  0.64   $\pm$  2.94   & -3.69   $\pm$ 4.4    & 0.7544  $\pm$ 0.0022  & 5.59  $\pm$ 0.01      & 24.62     $\pm$ 0.04        &   0.011   $\pm$ 0.011   &  0.595  $\pm$ 0.002  &  0.482  $\pm$ 0.003  &  0.465  $\pm$ 0.003  &  -19.99   $\pm$ 27.73 \\
  2457833.45546  &  2.11   $\pm$  1.55   & 6.57    $\pm$ 1.79   & 0.7338  $\pm$ 0.0007  & 5.6   $\pm$ 0.01      & 24.6      $\pm$ 0.04        &   0.038   $\pm$ 0.004   &  0.589  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  5.53     $\pm$ 11.73 \\
  2457849.37225  &  0.54   $\pm$  2.49   & 11.02   $\pm$ 2.3    & 0.7516  $\pm$ 0.0011  & 5.6   $\pm$ 0.01      & 24.46     $\pm$ 0.04        &   0.039   $\pm$ 0.006   &  0.596  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  15.51    $\pm$ 14.25 \\
  2457855.33555  &  1.25   $\pm$  4.79   & 11.95   $\pm$ 7.23   & 0.7584  $\pm$ 0.0036  & 5.54  $\pm$ 0.02      & 24.11     $\pm$ 0.06        &   0.056   $\pm$ 0.02    &  0.603  $\pm$ 0.004  &  0.487  $\pm$ 0.004  &  0.468  $\pm$ 0.004  &  -3.72    $\pm$ 45.72 \\
  2457855.3413   &  2.36   $\pm$  1.66   & 15.35   $\pm$ 2.21   & 0.7524  $\pm$ 0.0011  & 5.61  $\pm$ 0.01      & 24.45     $\pm$ 0.04        &   0.051   $\pm$ 0.006   &  0.599  $\pm$ 0.001  &  0.489  $\pm$ 0.001  &  0.467  $\pm$ 0.001  &  12.09    $\pm$ 14.01 \\
  2457857.37404  &  4.5    $\pm$  1.4    & 12.14   $\pm$ 2.46   & 0.7488  $\pm$ 0.0008  & 5.62  $\pm$ 0.01      & 24.62     $\pm$ 0.04        &   0.04    $\pm$ 0.004   &  0.596  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  -6.53    $\pm$ 11.56 \\
  2457859.34327  &  0.41   $\pm$  1.33   & 9.38    $\pm$ 1.88   & 0.7518  $\pm$ 0.0007  & 5.62  $\pm$ 0.01      & 24.55     $\pm$ 0.04        &   0.043   $\pm$ 0.004   &  0.597  $\pm$ 0.001  &  0.486  $\pm$ 0.001  &  0.467  $\pm$ 0.001  &  -0.45    $\pm$ 9.56  \\
  2457860.34447  &  1.74   $\pm$  1.33   & 11.28   $\pm$ 1.84   & 0.7522  $\pm$ 0.0008  & 5.61  $\pm$ 0.01      & 24.53     $\pm$ 0.04        &   0.043   $\pm$ 0.004   &  0.597  $\pm$ 0.001  &  0.484  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  1.68     $\pm$ 9.52  \\
  2457862.36996  &  1.9    $\pm$  1.79   & -1.68   $\pm$ 2.94   & 0.7536  $\pm$ 0.0014  & 5.56  $\pm$ 0.01      & 24.49     $\pm$ 0.04        &   0.031   $\pm$ 0.007   &  0.6    $\pm$ 0.002  &  0.485  $\pm$ 0.002  &  0.465  $\pm$ 0.002  &  -9.24    $\pm$ 15.48 \\
  2457863.35221  &  1.27   $\pm$  2.55   & -2.53   $\pm$ 3.22   & 0.7541  $\pm$ 0.0013  & 5.59  $\pm$ 0.01      & 24.63     $\pm$ 0.04        &   0.032   $\pm$ 0.007   &  0.593  $\pm$ 0.002  &  0.479  $\pm$ 0.002  &  0.462  $\pm$ 0.002  &  -8.73    $\pm$ 14.81 \\
  2457864.42416  &  1.57   $\pm$  1.74   & 3.22    $\pm$ 1.7    & 0.7518  $\pm$ 0.0008  & 5.59  $\pm$ 0.01      & 24.46     $\pm$ 0.04        &   0.045   $\pm$ 0.004   &  0.595  $\pm$ 0.001  &  0.483  $\pm$ 0.001  &  0.463  $\pm$ 0.001  &  18.77    $\pm$ 12.86 \\
  2457875.44711  &  2.47   $\pm$  6.77   & -0.33   $\pm$ 9.79   & 0.7545  $\pm$ 0.0043  & 5.55  $\pm$ 0.02      & 24.17     $\pm$ 0.06        &   0.087   $\pm$ 0.025   &  0.594  $\pm$ 0.005  &  0.496  $\pm$ 0.006  &  0.467  $\pm$ 0.006  &  11.03    $\pm$ 68.23 \\
  2457879.36369  &  3.56   $\pm$  5.06   & -22.58  $\pm$ 6.85   & 0.7602  $\pm$ 0.0035  & 5.53  $\pm$ 0.02      & 24.5      $\pm$ 0.05        &   0.039   $\pm$ 0.019   &  0.589  $\pm$ 0.004  &  0.484  $\pm$ 0.004  &  0.459  $\pm$ 0.004  &  -7.61    $\pm$ 47.99 \\
  2457883.45768  &  1.12   $\pm$  2.07   & 0.65    $\pm$ 2.65   & 0.7491  $\pm$ 0.0015  & 5.56  $\pm$ 0.01      & 24.31     $\pm$ 0.04        &   0.027   $\pm$ 0.008   &  0.593  $\pm$ 0.002  &  0.482  $\pm$ 0.002  &  0.463  $\pm$ 0.002  &  -39.31   $\pm$ 16.65 \\
  2457886.33653  &  2.41   $\pm$  2.48   & -3.58   $\pm$ 3.31   & 0.7488  $\pm$ 0.0015  & 5.57  $\pm$ 0.01      & 24.54     $\pm$ 0.04        &   0.041   $\pm$ 0.008   &  0.592  $\pm$ 0.002  &  0.476  $\pm$ 0.002  &  0.461  $\pm$ 0.002  &  9.58     $\pm$ 17.59 \\
  2457889.45141  &  -2.74  $\pm$  2.64   & 0.44    $\pm$ 3.27   & 0.7576  $\pm$ 0.0018  & 5.5   $\pm$ 0.01      & 24.05     $\pm$ 0.05        &   0.036   $\pm$ 0.009   &  0.595  $\pm$ 0.002  &  0.484  $\pm$ 0.002  &  0.463  $\pm$ 0.002  &  23.8     $\pm$ 23.96 \\
  2457896.40968  &  1.36   $\pm$  1.92   & -12.02  $\pm$ 2.35   & 0.7385  $\pm$ 0.0007  &         ...           &         ...                 &           ...           &  0.588  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  0.455  $\pm$ 0.001  &  8.72     $\pm$ 11.84 \\
  2458018.66037  &  0.3    $\pm$  2.02   & -12.4   $\pm$ 3.15   & 0.7484  $\pm$ 0.0008  & 5.58  $\pm$ 0.01      & 24.7      $\pm$ 0.03        &   0.027   $\pm$ 0.004   &  0.592  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  0.455  $\pm$ 0.001  &  16.2     $\pm$ 16.51 \\
  2458022.72147  &  -6.5   $\pm$  1.69   & -10.82  $\pm$ 4.49   & 0.7438  $\pm$ 0.0011  & 5.58  $\pm$ 0.01      & 24.64     $\pm$ 0.04        &   0.047   $\pm$ 0.006   &  0.589  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  0.457  $\pm$ 0.001  &  -5.1     $\pm$ 12.25 \\
  2458023.70754  &  -1.28  $\pm$  2.44   & -40.07  $\pm$ 7.13   & 0.7403  $\pm$ 0.0017  & 5.57  $\pm$ 0.01      & 24.81     $\pm$ 0.05        &   0.054   $\pm$ 0.009   &  0.587  $\pm$ 0.002  &  0.473  $\pm$ 0.002  &  0.455  $\pm$ 0.002  &  -16.07   $\pm$ 22.29 \\
  2458027.65052  &  -1.06  $\pm$  1.94   & -32.44  $\pm$ 3.57   & 0.7454  $\pm$ 0.0009  & 5.56  $\pm$ 0.01      & 24.76     $\pm$ 0.04        &   0.046   $\pm$ 0.004   &  0.576  $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  0.445  $\pm$ 0.001  &  1.02     $\pm$ 18.58 \\
  2458028.70078  &  -3.43  $\pm$  2.27   & -38.3   $\pm$ 4.07   & 0.7673  $\pm$ 0.001   & 5.59  $\pm$ 0.01      & 24.98     $\pm$ 0.03        &   0.045   $\pm$ 0.005   &  0.593  $\pm$ 0.001  &  0.482  $\pm$ 0.001  &  0.459  $\pm$ 0.001  &  -10.92   $\pm$ 20.59 \\
  2458060.60718  &  -3.57  $\pm$  2.47   & -15.05  $\pm$ 3.42   & 0.7526  $\pm$ 0.0016  & 5.56  $\pm$ 0.01      & 24.45     $\pm$ 0.03        &   0.023   $\pm$ 0.008   &  0.585  $\pm$ 0.002  &  0.474  $\pm$ 0.002  &  0.452  $\pm$ 0.002  &  -29.07   $\pm$ 22.97 \\
  2458064.59034  &  -12.82 $\pm$  1.63   & -20.81  $\pm$ 2.3    & 0.7399  $\pm$ 0.0011  & 5.55  $\pm$ 0.01      & 24.65     $\pm$ 0.04        &   0.037   $\pm$ 0.006   &  0.578  $\pm$ 0.001  &  0.46   $\pm$ 0.001  &  0.444  $\pm$ 0.001  &  3.82     $\pm$ 13.79 \\
  2458084.52062  &  3.64   $\pm$  1.89   & -5.65   $\pm$ 1.97   & 0.7407  $\pm$ 0.0009  & 5.56  $\pm$ 0.01      & 24.47     $\pm$ 0.04        &   0.036   $\pm$ 0.005   &  0.582  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  0.447  $\pm$ 0.001  &  -6.77    $\pm$ 11.22 \\
  2458085.61559  &  3.2    $\pm$  3.74   & -37.38  $\pm$ 11.24  & 0.7579  $\pm$ 0.0025  & 5.58  $\pm$ 0.01      & 24.74     $\pm$ 0.04        &   0.051   $\pm$ 0.013   &  0.591  $\pm$ 0.003  &  0.49   $\pm$ 0.003  &  0.468  $\pm$ 0.003  &  -5.67    $\pm$ 33.59 \\
  2458088.64082  &  -6.13  $\pm$  3.85   & -52.52  $\pm$ 16.05  & 0.7521  $\pm$ 0.0035  & 5.55  $\pm$ 0.01      & 24.89     $\pm$ 0.04        &   0.012   $\pm$ 0.019   &  0.602  $\pm$ 0.004  &  0.482  $\pm$ 0.004  &  0.466  $\pm$ 0.004  &  -27.77   $\pm$ 32.97 \\
  2458089.56637  &  -4.47  $\pm$  4.5    & -59.93  $\pm$ 13.88  & 0.7522  $\pm$ 0.0031  & 5.49  $\pm$ 0.01      & 24.85     $\pm$ 0.04        &   -0.003  $\pm$ 0.016   &  0.6    $\pm$ 0.003  &  0.482  $\pm$ 0.003  &  0.459  $\pm$ 0.003  &  5.17     $\pm$ 42.55 \\
  2458093.58096  &  -6.76  $\pm$  1.42   & -11.72  $\pm$ 2.1    & 0.7419  $\pm$ 0.0009  & 5.59  $\pm$ 0.01      & 24.67     $\pm$ 0.04        &   0.042   $\pm$ 0.005   &  0.583  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  0.45   $\pm$ 0.001  &  4.24     $\pm$ 11.3  \\
  2458094.64595  &  -3.52  $\pm$  1.25   & -21.09  $\pm$ 2.86   & 0.7422  $\pm$ 0.0008  & 5.6   $\pm$ 0.01      & 24.81     $\pm$ 0.04        &   0.034   $\pm$ 0.004   &  0.579  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  0.45   $\pm$ 0.001  &  -21.57   $\pm$ 6.95  \\
  2458095.55215  &  -5.89  $\pm$  1.32   & -27.81  $\pm$ 3.12   & 0.7415  $\pm$ 0.0009  & 5.57  $\pm$ 0.01      & 24.71     $\pm$ 0.04        &   0.041   $\pm$ 0.004   &  0.578  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  0.448  $\pm$ 0.001  &  -14.65   $\pm$ 9.74  \\
  2458097.63142  &  -7.68  $\pm$  1.85   & -26.25  $\pm$ 2.81   & 0.7434  $\pm$ 0.0008  & 5.59  $\pm$ 0.01      & 24.87     $\pm$ 0.04        &   0.031   $\pm$ 0.004   &  0.58   $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  0.446  $\pm$ 0.001  &  -1.7     $\pm$ 11.85 \\
  2458109.48233  &  -8.08  $\pm$  1.85   & -31.69  $\pm$ 4.09   & 0.7331  $\pm$ 0.0011  & 5.59  $\pm$ 0.01      & 24.86     $\pm$ 0.04        &   0.04    $\pm$ 0.006   &  0.577  $\pm$ 0.001  &  0.463  $\pm$ 0.001  &  0.446  $\pm$ 0.001  &  -14.08   $\pm$ 15.37 \\
  2458110.42661  &  -6.56  $\pm$  1.84   & -30.95  $\pm$ 4.04   & 0.7413  $\pm$ 0.001   & 5.56  $\pm$ 0.01      & 24.78     $\pm$ 0.03        &   0.039   $\pm$ 0.005   &  0.582  $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  0.445  $\pm$ 0.001  &  -3.63    $\pm$ 16.17 \\
  2458114.40019  &  -15.13 $\pm$  3.3    & -70.87  $\pm$ 8.41   & 0.7286  $\pm$ 0.0023  & 5.53  $\pm$ 0.01      & 24.77     $\pm$ 0.04        &   0.062   $\pm$ 0.012   &  0.571  $\pm$ 0.003  &  0.458  $\pm$ 0.003  &  0.446  $\pm$ 0.003  &  8.72     $\pm$ 29.99 \\
  2458117.45171  &  -0.3   $\pm$  1.86   & -41.41  $\pm$ 4.43   & 0.7326  $\pm$ 0.0012  & 5.61  $\pm$ 0.01      & 25.19     $\pm$ 0.04        &   0.038   $\pm$ 0.006   &  0.572  $\pm$ 0.002  &  0.459  $\pm$ 0.002  &  0.444  $\pm$ 0.002  &  -15.05   $\pm$ 15.44 \\
  2458118.43947  &  -0.97  $\pm$  1.58   & -18.33  $\pm$ 2.82   & 0.743   $\pm$ 0.0008  & 5.6   $\pm$ 0.01      & 24.98     $\pm$ 0.03        &   0.025   $\pm$ 0.004   &  0.581  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  0.448  $\pm$ 0.001  &  -14.48   $\pm$ 11.02 \\
  2458119.59697  &  3.24   $\pm$  2.59   & -52.85  $\pm$ 8.05   & 0.7318  $\pm$ 0.0022  & 5.58  $\pm$ 0.01      & 24.93     $\pm$ 0.05        &   0.056   $\pm$ 0.011   &  0.581  $\pm$ 0.002  &  0.465  $\pm$ 0.002  &  0.45   $\pm$ 0.002  &  29.08    $\pm$ 21.43 \\
  2458120.44339  &  -0.19  $\pm$  2.21   & -42.94  $\pm$ 7      & 0.74    $\pm$ 0.0019  & 5.6   $\pm$ 0.01      & 25.14     $\pm$ 0.04        &   0.047   $\pm$ 0.01    &  0.577  $\pm$ 0.002  &  0.469  $\pm$ 0.002  &  0.455  $\pm$ 0.002  &  -30.99   $\pm$ 19.62 \\
  2458127.51188  &  10.56  $\pm$  7.15   & -94.62  $\pm$ 20.2   & 0.7282  $\pm$ 0.0061  & 5.53  $\pm$ 0.02      & 24.56     $\pm$ 0.06        &   0.09    $\pm$ 0.037   &  0.594  $\pm$ 0.006  &  0.474  $\pm$ 0.007  &  0.457  $\pm$ 0.007  &  -30.84   $\pm$ 69.25 \\
  2458136.36257  &  -2.48  $\pm$  1.61   & -10.23  $\pm$ 2.44   & 0.7543  $\pm$ 0.0008  & 5.57  $\pm$ 0.01      & 24.67     $\pm$ 0.04        &   0.048   $\pm$ 0.004   &  0.589  $\pm$ 0.001  &  0.476  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  -49.3    $\pm$ 8.62  \\
  2458141.67195  &  -5.35  $\pm$  1.29   & -16.15  $\pm$ 2.26   & 0.7379  $\pm$ 0.0008  & 5.6   $\pm$ 0.01      & 24.8      $\pm$ 0.04        &   0.046   $\pm$ 0.004   &  0.58   $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  0.447  $\pm$ 0.001  &  -6.17    $\pm$ 8.74  \\
  2458149.44415  &  3.91   $\pm$  1.73   & -31.16  $\pm$ 3.81   & 0.7303  $\pm$ 0.001   & 5.59  $\pm$ 0.01      & 24.97     $\pm$ 0.04        &   0.039   $\pm$ 0.005   &  0.577  $\pm$ 0.001  &  0.46   $\pm$ 0.001  &  0.443  $\pm$ 0.001  &  -14.25   $\pm$ 14.75 \\
  2458160.3298   &  -0.45  $\pm$  5.1    & -91.03  $\pm$ 13.54  & 0.7344  $\pm$ 0.0036  & 5.52  $\pm$ 0.02      & 25.14     $\pm$ 0.06        &   0.043   $\pm$ 0.019   &  0.58   $\pm$ 0.004  &  0.474  $\pm$ 0.005  &  0.447  $\pm$ 0.005  &  -24.93   $\pm$ 48.99 \\
  2458161.3676   &  -9.88  $\pm$  1.58   & -27.53  $\pm$ 2.75   & 0.7269  $\pm$ 0.0009  & 5.59  $\pm$ 0.01      & 24.86     $\pm$ 0.04        &   0.041   $\pm$ 0.005   &  0.575  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  0.441  $\pm$ 0.001  &  -15.21   $\pm$ 11.25 \\
  2458166.46121  &  -1.65  $\pm$  1.62   & -24.94  $\pm$ 3.47   & 0.7265  $\pm$ 0.0009  & 5.58  $\pm$ 0.01      & 24.82     $\pm$ 0.04        &   0.035   $\pm$ 0.005   &  0.577  $\pm$ 0.001  &  0.458  $\pm$ 0.001  &  0.443  $\pm$ 0.001  &  3.14     $\pm$ 11.95 \\
  2458167.31605  &  -0.6   $\pm$  2.76   & -30.95  $\pm$ 5.33   & 0.7424  $\pm$ 0.0013  & 5.6   $\pm$ 0.01      & 25.06     $\pm$ 0.04        &   0.044   $\pm$ 0.007   &  0.582  $\pm$ 0.002  &  0.47   $\pm$ 0.002  &  0.452  $\pm$ 0.002  &  -23.11   $\pm$ 17.57 \\
  2458169.61102  &  -2.31  $\pm$  1.97   & -13.12  $\pm$ 3.5    & 0.7387  $\pm$ 0.0009  & 5.58  $\pm$ 0.01      & 24.63     $\pm$ 0.04        &   0.043   $\pm$ 0.005   &  0.586  $\pm$ 0.001  &  0.473  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  -15.75   $\pm$ 14.99 \\
  2458171.47374  &  -0.66  $\pm$  1.83   & -37.5   $\pm$ 5.06   & 0.7408  $\pm$ 0.0016  & 5.57  $\pm$ 0.01      & 24.85     $\pm$ 0.05        &   0.025   $\pm$ 0.008   &  0.579  $\pm$ 0.002  &  0.469  $\pm$ 0.002  &  0.452  $\pm$ 0.002  &  -31.29   $\pm$ 11.97 \\
  2458172.3992   &  -4.15  $\pm$  2.04   & -26.27  $\pm$ 5.19   & 0.7357  $\pm$ 0.0013  & 5.59  $\pm$ 0.01      & 24.79     $\pm$ 0.04        &   0.04    $\pm$ 0.007   &  0.582  $\pm$ 0.001  &  0.465  $\pm$ 0.001  &  0.452  $\pm$ 0.001  &  5.75     $\pm$ 13.72 \\
  2458175.426    &  -2.86  $\pm$  1.79   & -8.45   $\pm$ 1.89   & 0.7438  $\pm$ 0.001   & 5.59  $\pm$ 0.01      & 24.67     $\pm$ 0.04        &   0.038   $\pm$ 0.005   &  0.582  $\pm$ 0.001  &  0.47   $\pm$ 0.001  &  0.45   $\pm$ 0.001  &  -43.54   $\pm$ 11.95 \\
  2458187.50148  &  -6.08  $\pm$  3.68   & -14.33  $\pm$ 5.01   & 0.7344  $\pm$ 0.0026  & 5.57  $\pm$ 0.01      & 24.58     $\pm$ 0.04        &   0.034   $\pm$ 0.014   &  0.583  $\pm$ 0.003  &  0.475  $\pm$ 0.003  &  0.457  $\pm$ 0.003  &  -36.2    $\pm$ 32.95 \\
  2458199.31335  &  4.75   $\pm$  2.65   & -30.97  $\pm$ 3.89   & 0.7273  $\pm$ 0.0018  & 5.55  $\pm$ 0.01      & 24.69     $\pm$ 0.04        &   0.027   $\pm$ 0.009   &  0.573  $\pm$ 0.002  &  0.454  $\pm$ 0.002  &  0.437  $\pm$ 0.002  &  -20.16   $\pm$ 24.52 \\
  2458206.39619  &  -3.98  $\pm$  1.88   & -5.14   $\pm$ 2.67   & 0.7299  $\pm$ 0.0014  & 5.59  $\pm$ 0.01      & 24.6      $\pm$ 0.04        &   0.037   $\pm$ 0.007   &  0.583  $\pm$ 0.002  &  0.47   $\pm$ 0.002  &  0.455  $\pm$ 0.002  &  -24.09   $\pm$ 14.92 \\
  2458207.38432  &  -6.87  $\pm$  2.4    & -12.43  $\pm$ 3.42   & 0.7346  $\pm$ 0.0016  & 5.58  $\pm$ 0.01      & 24.6      $\pm$ 0.04        &   0.042   $\pm$ 0.008   &  0.583  $\pm$ 0.002  &  0.468  $\pm$ 0.002  &  0.449  $\pm$ 0.002  &  -29.14   $\pm$ 16.69 \\
  2458209.46798  &  -7.27  $\pm$  1.66   & -7.46   $\pm$ 2.18   & 0.7284  $\pm$ 0.0011  & 5.59  $\pm$ 0.01      & 24.64     $\pm$ 0.04        &   0.039   $\pm$ 0.006   &  0.58   $\pm$ 0.001  &  0.468  $\pm$ 0.001  &  0.449  $\pm$ 0.001  &  -8.97    $\pm$ 13.64 \\
  2458211.41096  &  -12.24 $\pm$  1.99   & -18.3   $\pm$ 2.87   & 0.7261  $\pm$ 0.0014  & 5.56  $\pm$ 0.01      & 24.7      $\pm$ 0.04        &   0.046   $\pm$ 0.007   &  0.58   $\pm$ 0.002  &  0.462  $\pm$ 0.002  &  0.449  $\pm$ 0.002  &  -20.94   $\pm$ 16.25 \\
  2458212.40137  &  -9.26  $\pm$  1.59   & -42.83  $\pm$ 5.14   & 0.7273  $\pm$ 0.0013  & 5.56  $\pm$ 0.01      & 24.92     $\pm$ 0.04        &   0.04    $\pm$ 0.007   &  0.576  $\pm$ 0.001  &  0.459  $\pm$ 0.002  &  0.443  $\pm$ 0.002  &  9.45     $\pm$ 13.08 \\
  2458215.29963  &  -8.13  $\pm$  1.68   & -37.71  $\pm$ 3.28   & 0.7168  $\pm$ 0.0008  & 5.56  $\pm$ 0.01      & 24.89     $\pm$ 0.04        &   0.04    $\pm$ 0.004   &  0.566  $\pm$ 0.001  &  0.452  $\pm$ 0.001  &  0.436  $\pm$ 0.001  &  21.97    $\pm$ 13.06 \\
  2458217.36295  &  -3.54  $\pm$  2.65   & -53.02  $\pm$ 7.19   & 0.7251  $\pm$ 0.0016  & 5.55  $\pm$ 0.01      & 24.99     $\pm$ 0.04        &   0.022   $\pm$ 0.008   &  0.575  $\pm$ 0.002  &  0.458  $\pm$ 0.002  &  0.444  $\pm$ 0.002  &  -5.49    $\pm$ 22.34 \\
  2458218.36353  &  1.26   $\pm$  4.03   & -69.75  $\pm$ 11.86  & 0.7286  $\pm$ 0.0029  & 5.5   $\pm$ 0.01      & 24.88     $\pm$ 0.05        &   0.004   $\pm$ 0.015   &  0.586  $\pm$ 0.003  &  0.467  $\pm$ 0.003  &  0.452  $\pm$ 0.003  &  -26.75   $\pm$ 32.61 \\
  2458225.34812  &  1.56   $\pm$  1.57   & -8.43   $\pm$ 1.75   & 0.7466  $\pm$ 0.0007  & 5.61  $\pm$ 0.01      & 24.78     $\pm$ 0.04        &   0.044   $\pm$ 0.004   &  0.589  $\pm$ 0.001  &  0.474  $\pm$ 0.001  &  0.458  $\pm$ 0.001  &  -7.3     $\pm$ 10.2  \\
  2458229.45421  &  -10.41 $\pm$  2.87   & -28.95  $\pm$ 3.34   & 0.7268  $\pm$ 0.0013  & 5.53  $\pm$ 0.01      & 24.62     $\pm$ 0.04        &   0.037   $\pm$ 0.007   &  0.577  $\pm$ 0.001  &  0.462  $\pm$ 0.002  &  0.443  $\pm$ 0.001  &  3.59     $\pm$ 15.19 \\
  2458237.44478  &  -8.14  $\pm$  2.61   & -26.81  $\pm$ 4.05   & 0.7475  $\pm$ 0.0019  & 5.56  $\pm$ 0.01      & 24.65     $\pm$ 0.05        &   0.031   $\pm$ 0.01    &  0.579  $\pm$ 0.002  &  0.477  $\pm$ 0.002  &  0.455  $\pm$ 0.002  &  -26.6    $\pm$ 23.15 \\
  2458238.43669  &  -6.44  $\pm$  2.09   & -10.3   $\pm$ 2.67   & 0.7392  $\pm$ 0.0016  & 5.56  $\pm$ 0.01      & 24.46     $\pm$ 0.05        &   0.042   $\pm$ 0.009   &  0.584  $\pm$ 0.002  &  0.471  $\pm$ 0.002  &  0.451  $\pm$ 0.002  &  43.93    $\pm$ 16.87 \\
  2458245.41633  &  -5.46  $\pm$  1.84   & -7.3    $\pm$ 2.15   & 0.7226  $\pm$ 0.0008  & 5.56  $\pm$ 0.01      & 24.43     $\pm$ 0.04        &   0.038   $\pm$ 0.004   &  0.581  $\pm$ 0.001  &  0.462  $\pm$ 0.001  &  0.446  $\pm$ 0.001  &  -8.05    $\pm$ 12.31 \\
  2458246.46411  &  -7.16  $\pm$  2.41   & -13.33  $\pm$ 2.04   & 0.7167  $\pm$ 0.0007  & 5.52  $\pm$ 0.01      & 24.36     $\pm$ 0.04        &   0.044   $\pm$ 0.004   &  0.573  $\pm$ 0.001  &  0.455  $\pm$ 0.001  &  0.44   $\pm$ 0.001  &  -1.24    $\pm$ 11.71 \\
  2458249.48059  &  -1.26  $\pm$  2      & -36.78  $\pm$ 2.5    & 0.7136  $\pm$ 0.0008  & 5.5   $\pm$ 0.01      & 24.48     $\pm$ 0.04        &   0.035   $\pm$ 0.004   &  0.57   $\pm$ 0.001  &  0.449  $\pm$ 0.001  &  0.433  $\pm$ 0.001  &  -14.23   $\pm$ 13.67 \\
  2458258.37405  &  -7.73  $\pm$  2.63   & -6.91   $\pm$ 2.57   & 0.7394  $\pm$ 0.0011  & 5.56  $\pm$ 0.01      & 24.45     $\pm$ 0.05        &   0.034   $\pm$ 0.006   &  0.588  $\pm$ 0.001  &  0.471  $\pm$ 0.001  &  0.454  $\pm$ 0.001  &  -0.99    $\pm$ 12.76 \\
  2458260.36916  &  -7.71  $\pm$  1.86   & 0.1     $\pm$ 1.96   & 0.7332  $\pm$ 0.0007  & 5.57  $\pm$ 0.01      & 24.5      $\pm$ 0.04        &   0.049   $\pm$ 0.004   &  0.585  $\pm$ 0.001  &  0.474  $\pm$ 0.001  &  0.455  $\pm$ 0.001  &  -5.06    $\pm$ 10.19 \\
  2458261.37184  &  -9.56  $\pm$  1.64   & -5.92   $\pm$ 2.29   & 0.7278  $\pm$ 0.0008  & 5.57  $\pm$ 0.01      & 24.51     $\pm$ 0.04        &   0.039   $\pm$ 0.004   &  0.582  $\pm$ 0.001  &  0.466  $\pm$ 0.001  &  0.448  $\pm$ 0.001  &  10.01    $\pm$ 11.13 \\
  2458262.34593  &  -13.09 $\pm$  2.44   & -17.42  $\pm$ 2.34   & 0.759   $\pm$ 0.001   & 5.55  $\pm$ 0.01      & 24.59     $\pm$ 0.05        &   0.043   $\pm$ 0.005   &  0.597  $\pm$ 0.001  &  0.485  $\pm$ 0.001  &  0.464  $\pm$ 0.001  &  22.28    $\pm$ 16.78 \\
  2458263.40211  &  -9.17  $\pm$  2.26   & -31.91  $\pm$ 2.57   & 0.7096  $\pm$ 0.0009  & 5.51  $\pm$ 0.01      & 24.56     $\pm$ 0.05        &   0.041   $\pm$ 0.005   &  0.574  $\pm$ 0.001  &  0.455  $\pm$ 0.001  &  0.438  $\pm$ 0.001  &  -4.38    $\pm$ 17.28 \\
  2458264.38102  &  -8.32  $\pm$  1.74   & -35.8   $\pm$ 2.46   & 0.7152  $\pm$ 0.0009  & 5.52  $\pm$ 0.01      & 24.52     $\pm$ 0.04        &   0.036   $\pm$ 0.005   &  0.564  $\pm$ 0.001  &  0.444  $\pm$ 0.001  &  0.432  $\pm$ 0.001  &  9.86     $\pm$ 12.99 \\
  2458266.42253  &  2.82   $\pm$  2.97   & -62.33  $\pm$ 6.64   & 0.7119  $\pm$ 0.0016  & 5.51  $\pm$ 0.01      & 24.7      $\pm$ 0.05        &   0.025   $\pm$ 0.008   &  0.567  $\pm$ 0.002  &  0.449  $\pm$ 0.002  &  0.434  $\pm$ 0.002  &  40.9     $\pm$ 20.56 \\
  2458273.39447  &  2.58   $\pm$  1.85   & -22.92  $\pm$ 3.27   & 0.739   $\pm$ 0.0009  & 5.54  $\pm$ 0.01      & 24.49     $\pm$ 0.04        &   0.04    $\pm$ 0.005   &  0.59   $\pm$ 0.001  &  0.474  $\pm$ 0.001  &  0.456  $\pm$ 0.001  &  22.7     $\pm$ 13.99 \\
  2458284.34913  &  -0.57  $\pm$  2.16   & -32.06  $\pm$ 3.24   & 0.7216  $\pm$ 0.0008  & 5.54  $\pm$ 0.01      & 24.53     $\pm$ 0.04        &   0.038   $\pm$ 0.004   &  0.579  $\pm$ 0.001  &  0.46   $\pm$ 0.001  &  0.446  $\pm$ 0.001  &  18.9     $\pm$ 14.66 \\
  2458291.36014  &  4.4    $\pm$  2.29   & -35.81  $\pm$ 5.3    & 0.7451  $\pm$ 0.0012  & 5.53  $\pm$ 0.01      & 24.36     $\pm$ 0.04        &   0.039   $\pm$ 0.006   &  0.587  $\pm$ 0.001  &  0.469  $\pm$ 0.001  &  0.451  $\pm$ 0.001  &  -6.8     $\pm$ 20.31 \\
  2458396.66991  &  -4.92  $\pm$  1.92   &         ...          &         ...           & 5.52  $\pm$ 0.01      & 24.61     $\pm$ 0.04        &   0.038   $\pm$ 0.005   &          ...         &          ...         &         ...          &          ...          \\
  2458398.61908  &  -3.57  $\pm$  2.49   &         ...          &         ...           & 5.5   $\pm$ 0.01      & 24.37     $\pm$ 0.04        &   0.038   $\pm$ 0.008   &         ...          &          ...         &          ...         &          ...          \\
\end{longtable}
\end{scriptsize}
\end{landscape}
}

%--------------------------------------------------------------------
%--------------------------------------------------------------------
%--------------------------------------------------------------------
%--------------------------------------------------------------------
%--------------------------------------------------------------------
%--------------------------------------------------------------------

%GJ 338 A componet info
\longtab[2]{
\begin{longtable}{lcccccc}
\caption{\label{Tab:CARMENES_rv_measurements_Acomp} GJ 338 A data of the CARMENES observations.}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{\rm VIS}$ & dLW & H$\alpha$  & IRT1 & IRT2 & IRT3 \\
(d)  & (m\,s$^{-1}$)  &  (m$^{2}$\,s$^{-2}$)  &  &  & &  \\

 \noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{\rm VIS}$ & dLW & H$\alpha$  & IRT1 & IRT2 & IRT3 \\
(d)  & (m\,s$^{-1}$)  & (m$^{2}$\,s$^{-2}$) &  &  & &  \\

\noalign{\smallskip}
\hline
\endhead
\hline
\endfoot
%Added by TeX Support
  2457467.41671  &   -14.18  $\pm$ 2.44  &    -13.71  $\pm$ 4.53   &   0.7289  $\pm$ 0.0018   &  0.594  $\pm$ 0.002   &  0.476  $\pm$ 0.002   &  0.461  $\pm$ 0.002 \\
  2457499.37135  &   -17.72  $\pm$ 2.12  &    -18.41  $\pm$ 3.33   &   0.7309  $\pm$ 0.0007   &  0.587  $\pm$ 0.001   &  0.477  $\pm$ 0.001   &  0.46   $\pm$ 0.001 \\
  2457555.37464  &   -13.82  $\pm$ 2.46  &    -9.81   $\pm$ 4.14   &   0.7373  $\pm$ 0.0011   &  0.598  $\pm$ 0.001   &  0.493  $\pm$ 0.001   &  0.467  $\pm$ 0.001 \\
  2458105.57328  &   -2.32   $\pm$ 1.64  &    0.45    $\pm$ 2.19   &   0.7587  $\pm$ 0.001    &  0.618  $\pm$ 0.001   &  0.517  $\pm$ 0.001   &  0.491  $\pm$ 0.001 \\
  2458122.45286  &   -2.15   $\pm$ 1.87  &    11.09   $\pm$ 2.31   &   0.7512  $\pm$ 0.0009   &  0.621  $\pm$ 0.001   &  0.519  $\pm$ 0.001   &  0.494  $\pm$ 0.001 \\
  2458130.66117  &   -3.15   $\pm$ 2.09  &    14.76   $\pm$ 3      &   0.755   $\pm$ 0.0013   &  0.621  $\pm$ 0.001   &  0.519  $\pm$ 0.002   &  0.496  $\pm$ 0.001 \\
  2458131.49145  &   6.73    $\pm$ 4.94  &    -38.47  $\pm$ 12.38  &   0.7491  $\pm$ 0.0038   &  0.62   $\pm$ 0.004   &  0.52   $\pm$ 0.005   &  0.493  $\pm$ 0.005 \\
  2458132.39372  &   -7.3    $\pm$ 2.73  &    -8.62   $\pm$ 6.7    &   0.748   $\pm$ 0.002    &  0.617  $\pm$ 0.002   &  0.518  $\pm$ 0.002   &  0.491  $\pm$ 0.002 \\
  2458134.41383  &   -3.18   $\pm$ 1.83  &    5.44    $\pm$ 2.63   &   0.749   $\pm$ 0.0011   &  0.613  $\pm$ 0.001   &  0.511  $\pm$ 0.001   &  0.487  $\pm$ 0.001 \\
  2458160.33274  &   3.48    $\pm$ 2.95  &    -9.93   $\pm$ 5.51   &   0.7489  $\pm$ 0.002    &  0.614  $\pm$ 0.002   &  0.507  $\pm$ 0.002   &  0.491  $\pm$ 0.002 \\
  2458161.37036  &   1.42    $\pm$ 2.04  &    14.51   $\pm$ 2.21   &   0.7579  $\pm$ 0.0009   &  0.618  $\pm$ 0.001   &  0.519  $\pm$ 0.001   &  0.493  $\pm$ 0.001 \\
  2458167.31995  &   -6.74   $\pm$ 2.63  &    18.79   $\pm$ 3.98   &   0.8101  $\pm$ 0.0017   &  0.641  $\pm$ 0.002   &  0.546  $\pm$ 0.002   &  0.521  $\pm$ 0.002 \\
  2458187.50542  &   -2.61   $\pm$ 4.38  &    -25.79  $\pm$ 10.62  &   0.7302  $\pm$ 0.0032   &  0.616  $\pm$ 0.004   &  0.519  $\pm$ 0.004   &  0.493  $\pm$ 0.004 \\
  2458199.3235   &   9.83    $\pm$ 5.27  &    -34.02  $\pm$ 15.82  &   0.7429  $\pm$ 0.0044   &  0.627  $\pm$ 0.005   &  0.522  $\pm$ 0.005   &  0.492  $\pm$ 0.005 \\
  2458206.40375  &   -0.85   $\pm$ 2.31  &    -6.45   $\pm$ 5.94   &   0.7423  $\pm$ 0.0017   &  0.613  $\pm$ 0.002   &  0.516  $\pm$ 0.002   &  0.488  $\pm$ 0.002 \\
  2458211.41433  &   2.37    $\pm$ 2.29  &    2.2     $\pm$ 3.52   &   0.7486  $\pm$ 0.0012   &  0.623  $\pm$ 0.001   &  0.522  $\pm$ 0.001   &  0.492  $\pm$ 0.001 \\
  2458217.36617  &   -3.05   $\pm$ 2.79  &    -24.47  $\pm$ 7.23   &   0.747   $\pm$ 0.002    &  0.613  $\pm$ 0.002   &  0.511  $\pm$ 0.002   &  0.492  $\pm$ 0.002 \\
  2458229.47009  &   -6.19   $\pm$ 3.73  &    -10.69  $\pm$ 4.77   &   0.7468  $\pm$ 0.0016   &  0.621  $\pm$ 0.002   &  0.523  $\pm$ 0.002   &  0.493  $\pm$ 0.002 \\
  2458237.44785  &   0.63    $\pm$ 2.56  &    -28.21  $\pm$ 7.65   &   0.7352  $\pm$ 0.0022   &  0.605  $\pm$ 0.003   &  0.503  $\pm$ 0.003   &  0.481  $\pm$ 0.003 \\
  2458258.37791  &   9.49    $\pm$ 3.73  &    -7.65   $\pm$ 5.47   &   0.7562  $\pm$ 0.0017   &  0.627  $\pm$ 0.002   &  0.526  $\pm$ 0.002   &  0.499  $\pm$ 0.002 \\
  2458263.43879  &   -7.98   $\pm$ 2.52  &    9.22    $\pm$ 4.9    &   0.7435  $\pm$ 0.0015   &  0.622  $\pm$ 0.002   &  0.519  $\pm$ 0.002   &  0.495  $\pm$ 0.002 \\
  2458265.44641  &   -6.09   $\pm$ 2.13  &    -9.72   $\pm$ 2.62   &   0.72    $\pm$ 0.0009   &  0.608  $\pm$ 0.001   &  0.5    $\pm$ 0.001   &  0.479  $\pm$ 0.001 \\
  2458270.3468   &   -3.35   $\pm$ 2.59  &    -9.29   $\pm$ 2.91   &   0.709   $\pm$ 0.0009   &  0.604  $\pm$ 0.001   &  0.493  $\pm$ 0.001   &  0.472  $\pm$ 0.001 \\
  2458271.43819  &   -0.73   $\pm$ 2.23  &    -23.29  $\pm$ 4.3    &   0.7152  $\pm$ 0.0015   &  0.604  $\pm$ 0.002   &  0.498  $\pm$ 0.002   &  0.478  $\pm$ 0.002 \\
  2458290.36545  &   3.55    $\pm$ 2.18  &    -11.48  $\pm$ 2.51   &   0.7364  $\pm$ 0.0011   &  0.615  $\pm$ 0.001   &  0.51   $\pm$ 0.001   &  0.488  $\pm$ 0.001 \\
  2458299.35326  &   -4.37   $\pm$ 2.71  &    5.27    $\pm$ 2.28   &   0.7506  $\pm$ 0.0009   &  0.619  $\pm$ 0.001   &  0.517  $\pm$ 0.001   &  0.488  $\pm$ 0.001 \\
  2458383.70118  &   -0.12   $\pm$ 1.77  &    0.14    $\pm$ 2.74   &   0.7529  $\pm$ 0.001    &  0.614  $\pm$ 0.001   &  0.508  $\pm$ 0.001   &  0.488  $\pm$ 0.001 \\
  2458385.68178  &   1.71    $\pm$ 2.13  &    -8.38   $\pm$ 2.97   &   0.7908  $\pm$ 0.0011   &  0.634  $\pm$ 0.001   &  0.533  $\pm$ 0.001   &  0.506  $\pm$ 0.001 \\
  2458386.6702   &   0.54    $\pm$ 2.07  &    11.16   $\pm$ 4.57   &   0.7471  $\pm$ 0.0011   &  0.607  $\pm$ 0.001   &  0.504  $\pm$ 0.001   &  0.481  $\pm$ 0.001 \\
  2458391.66718  &   3.1     $\pm$ 1.64  &    -2.81   $\pm$ 2.85   &   0.7559  $\pm$ 0.0012   &  0.613  $\pm$ 0.001   &  0.509  $\pm$ 0.001   &  0.487  $\pm$ 0.001 \\
  2458392.69892  &   -4.12   $\pm$ 5.96  &    -34.35  $\pm$ 16.29  &   0.7871  $\pm$ 0.0042   &  0.647  $\pm$ 0.004   &  0.548  $\pm$ 0.005   &  0.519  $\pm$ 0.005 \\
  2458393.7162   &   8.73    $\pm$ 1.82  &    5.06    $\pm$ 2.33   &   0.7559  $\pm$ 0.0012   &  0.616  $\pm$ 0.001   &  0.516  $\pm$ 0.001   &  0.491  $\pm$ 0.001 \\
  2458399.66111  &   -3.02   $\pm$ 1.95  &    7.11    $\pm$ 3.2    &   0.7719  $\pm$ 0.0014   &  0.622  $\pm$ 0.002   &  0.524  $\pm$ 0.002   &  0.499  $\pm$ 0.002 \\
  2458410.64141  &   17.46   $\pm$ 9.25  &    -69.46  $\pm$ 29.68  &   0.7664  $\pm$ 0.0079   &  0.641  $\pm$ 0.008   &  0.548  $\pm$ 0.009   &  0.53   $\pm$ 0.009 \\
  2458413.69185  &   1.43    $\pm$ 1.66  &    6.82    $\pm$ 2.2    &   0.7522  $\pm$ 0.001    &  0.612  $\pm$ 0.001   &  0.51   $\pm$ 0.001   &  0.489  $\pm$ 0.001 \\
  2458417.56694  &   11.44   $\pm$ 2.85  &    -10.25  $\pm$ 6.97   &   0.7406  $\pm$ 0.002    &  0.615  $\pm$ 0.003   &  0.51   $\pm$ 0.003   &  0.492  $\pm$ 0.003 \\
  2458424.69799  &   -0.4    $\pm$ 2.95  &    -2.72   $\pm$ 3.12   &   0.7531  $\pm$ 0.0015   &  0.618  $\pm$ 0.002   &  0.518  $\pm$ 0.002   &  0.494  $\pm$ 0.002 \\
  2458430.70433  &   -2.3    $\pm$ 4.73  &    -11.28  $\pm$ 3.21   &   0.7404  $\pm$ 0.0014   &  0.606  $\pm$ 0.002   &  0.503  $\pm$ 0.002   &  0.484  $\pm$ 0.002 \\
  2458433.57916  &   -2.24   $\pm$ 2.27  &    -5.86   $\pm$ 3.13   &   0.7477  $\pm$ 0.0012   &  0.611  $\pm$ 0.001   &  0.508  $\pm$ 0.002   &  0.484  $\pm$ 0.001 \\
  2458451.51207  &   5.59    $\pm$ 1.72  &    -0.9    $\pm$ 2.71   &   0.7318  $\pm$ 0.0011   &  0.605  $\pm$ 0.001   &  0.502  $\pm$ 0.001   &  0.483  $\pm$ 0.001 \\
  2458454.63129  &   5.01    $\pm$ 1.99  &    7.65    $\pm$ 2.63   &   0.7576  $\pm$ 0.0013   &  0.625  $\pm$ 0.002   &  0.52   $\pm$ 0.002   &  0.493  $\pm$ 0.002 \\
  2458455.75059  &   0.55    $\pm$ 2.22  &    21.23   $\pm$ 2.69   &   0.7412  $\pm$ 0.0011   &  0.613  $\pm$ 0.001   &  0.513  $\pm$ 0.001   &  0.486  $\pm$ 0.001 \\
  2458458.68105  &   -1.17   $\pm$ 2.14  &    9.35    $\pm$ 2.59   &   0.7594  $\pm$ 0.0009   &  0.619  $\pm$ 0.001   &  0.518  $\pm$ 0.001   &  0.493  $\pm$ 0.001 \\
  2458462.69461  &   2.06    $\pm$ 2.9   &    -11.24  $\pm$ 2.45   &   0.7363  $\pm$ 0.0011   &  0.599  $\pm$ 0.001   &  0.493  $\pm$ 0.001   &  0.474  $\pm$ 0.001 \\
  2458466.75157  &   1.13    $\pm$ 4.09  &    -63.3   $\pm$ 9.5    &   0.7354  $\pm$ 0.0035   &  0.607  $\pm$ 0.004   &  0.495  $\pm$ 0.004   &  0.478  $\pm$ 0.004 \\
  2458469.61903  &   16.69   $\pm$ 2.18  &    13.52   $\pm$ 2.64   &   0.7539  $\pm$ 0.0012   &  0.62   $\pm$ 0.001   &  0.516  $\pm$ 0.001   &  0.494  $\pm$ 0.001 \\
  2458470.62218  &   15.66   $\pm$ 2.02  &    15.08   $\pm$ 2.93   &   0.7526  $\pm$ 0.0012   &  0.618  $\pm$ 0.001   &  0.52   $\pm$ 0.001   &  0.496  $\pm$ 0.001 \\
  2458471.74714  &   10.16   $\pm$ 2.32  &    10.11   $\pm$ 4.02   &   0.7812  $\pm$ 0.0016   &  0.631  $\pm$ 0.002   &  0.54   $\pm$ 0.002   &  0.51   $\pm$ 0.002 \\
  2458472.47359  &   3.76    $\pm$ 4.5   &    36.17   $\pm$ 4.51   &   0.7771  $\pm$ 0.0016   &  0.631  $\pm$ 0.002   &  0.532  $\pm$ 0.002   &  0.506  $\pm$ 0.002 \\
  2458473.41844  &   3.67    $\pm$ 1.9   &    30.68   $\pm$ 2.76   &   0.7743  $\pm$ 0.001    &  0.634  $\pm$ 0.001   &  0.536  $\pm$ 0.001   &  0.508  $\pm$ 0.001 \\
  2458475.44393  &   1.87    $\pm$ 2.5   &    1.41    $\pm$ 4.25   &   0.7742  $\pm$ 0.0016   &  0.628  $\pm$ 0.002   &  0.531  $\pm$ 0.002   &  0.505  $\pm$ 0.002 \\
  2458476.40495  &   -6.35   $\pm$ 2.03  &    9.55    $\pm$ 2.64   &   0.7721  $\pm$ 0.0011   &  0.625  $\pm$ 0.002   &  0.527  $\pm$ 0.002   &  0.5    $\pm$ 0.002 \\
  2458477.43512  &   -3.86   $\pm$ 2.38  &    -16.8   $\pm$ 3.94   &   0.7517  $\pm$ 0.0017   &  0.616  $\pm$ 0.002   &  0.511  $\pm$ 0.002   &  0.489  $\pm$ 0.002 \\
  2458478.46223  &   0.94    $\pm$ 10.14 &    -74.72  $\pm$ 25.34  &   0.7589  $\pm$ 0.0085   &  0.631  $\pm$ 0.009   &  0.519  $\pm$ 0.011   &  0.519  $\pm$ 0.011 \\
  2458479.71038  &   -1.11   $\pm$ 1.69  &    -11.57  $\pm$ 2.89   &   0.751   $\pm$ 0.0011   &  0.605  $\pm$ 0.001   &  0.502  $\pm$ 0.001   &  0.48   $\pm$ 0.001 \\
  2458480.73582  &   -7.78   $\pm$ 1.76  &    -22.81  $\pm$ 2.5    &   0.7349  $\pm$ 0.0011   &  0.599  $\pm$ 0.001   &  0.493  $\pm$ 0.001   &  0.472  $\pm$ 0.001 \\
  2458485.76598  &   10.35   $\pm$ 1.63  &    18.75   $\pm$ 1.81   &   0.7459  $\pm$ 0.0009   &  0.613  $\pm$ 0.001   &  0.511  $\pm$ 0.001   &  0.486  $\pm$ 0.001 \\
  2458486.40406  &   15.25   $\pm$ 1.99  &    14.27   $\pm$ 3.2    &   0.7624  $\pm$ 0.0013   &  0.621  $\pm$ 0.001   &  0.523  $\pm$ 0.001   &  0.498  $\pm$ 0.001 \\
  2458487.42853  &   12.78   $\pm$ 1.76  &    21.95   $\pm$ 2.64   &   0.7701  $\pm$ 0.0013   &  0.628  $\pm$ 0.002   &  0.533  $\pm$ 0.002   &  0.504  $\pm$ 0.002 \\
  2458488.62244  &   6.74    $\pm$ 1.65  &    38.45   $\pm$ 2.68   &   0.7734  $\pm$ 0.0011   &  0.635  $\pm$ 0.001   &  0.539  $\pm$ 0.001   &  0.511  $\pm$ 0.001 \\
  2458490.62585  &   -1.09   $\pm$ 1.8   &    33.25   $\pm$ 3.12   &   0.7631  $\pm$ 0.0011   &  0.628  $\pm$ 0.001   &  0.529  $\pm$ 0.001   &  0.503  $\pm$ 0.001 \\
  2458491.77262  &   -1.94   $\pm$ 1.72  &    18.38   $\pm$ 3.44   &   0.7794  $\pm$ 0.0013   &  0.631  $\pm$ 0.001   &  0.533  $\pm$ 0.001   &  0.508  $\pm$ 0.001 \\
  2458492.51898  &   -4.43   $\pm$ 1.59  &    18.25   $\pm$ 2.55   &   0.763   $\pm$ 0.0012   &  0.626  $\pm$ 0.001   &  0.525  $\pm$ 0.001   &  0.498  $\pm$ 0.001 \\
  2458494.36674  &   -3.03   $\pm$ 3.51  &    -28.83  $\pm$ 7.76   &   0.7489  $\pm$ 0.0029   &  0.615  $\pm$ 0.003   &  0.511  $\pm$ 0.004   &  0.486  $\pm$ 0.003 \\
  2458495.76284  &   -8.11   $\pm$ 1.81  &    -1.02   $\pm$ 1.92   &   0.7399  $\pm$ 0.0009   &  0.61   $\pm$ 0.001   &  0.503  $\pm$ 0.001   &  0.476  $\pm$ 0.001 \\
  2458496.46758  &   -9.01   $\pm$ 1.59  &    -8.45   $\pm$ 2.25   &   0.7503  $\pm$ 0.001    &  0.609  $\pm$ 0.001   &  0.506  $\pm$ 0.001   &  0.483  $\pm$ 0.001 \\
  2458497.54743  &   -7.16   $\pm$ 1.76  &    -16.11  $\pm$ 2.34   &   0.7259  $\pm$ 0.0011   &  0.598  $\pm$ 0.001   &  0.492  $\pm$ 0.001   &  0.472  $\pm$ 0.001 \\
  2458498.63931  &   -6.82   $\pm$ 1.69  &    -17.99  $\pm$ 2.18   &   0.7299  $\pm$ 0.001    &  0.6    $\pm$ 0.001   &  0.491  $\pm$ 0.001   &  0.466  $\pm$ 0.001 \\
  2458499.36021  &   -2.89   $\pm$ 2.19  &    -24.21  $\pm$ 3.3    &   0.7295  $\pm$ 0.0013   &  0.598  $\pm$ 0.001   &  0.491  $\pm$ 0.002   &  0.471  $\pm$ 0.002 \\
  2458500.35752  &   7.77    $\pm$ 2.31  &    -41.64  $\pm$ 6.63   &   0.7374  $\pm$ 0.0022   &  0.605  $\pm$ 0.003   &  0.497  $\pm$ 0.003   &  0.481  $\pm$ 0.003 \\
\end{longtable}
\begin{tabular}{l c}
\hline
\hline
\noalign{\smallskip}
Epoch [BJD]   & RV$_{\rm NIR}$\\
(d) 				& $\rm (m\, s^{-1})$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

2457695.74104  &   -3.06     $\pm$ 20.96\\
2457698.53211  &   -52.24    $\pm$ 31.33\\
2457699.58824  &   -7.92     $\pm$ 20.26\\
2457701.65194  &   -0.48     $\pm$ 8.62 \\
2457703.73873  &   -6.41     $\pm$ 7.35 \\
2457704.53247  &   8.08      $\pm$ 6.78 \\
2457705.58085  &   -144.95   $\pm$ 90.90 \\
2457712.55064  &   1.31      $\pm$ 7.00    \\
2457752.72317  &   1.65      $\pm$ 10.47\\
2457754.3795   &   18.47     $\pm$ 8.39 \\
2457756.6115   &   5.85      $\pm$ 7.08 \\
2457757.54099  &   10.02     $\pm$ 12.10 \\
2457759.6843   &   4.13      $\pm$ 8.54 \\
2457760.4353   &   -5.99     $\pm$ 9.74 \\
2457761.41194  &   8.45      $\pm$ 12.05\\
2457762.54788  &   -13.7     $\pm$ 11.37\\
2457763.58288  &   2.72      $\pm$ 11.26\\
2457766.5783   &   15.78     $\pm$ 7.83 \\
2457768.59089  &   3.84      $\pm$ 6.63 \\
2457771.64125  &   3.27      $\pm$ 9.55 \\
2457779.43054  &   -8.54     $\pm$ 12.41\\
2457787.5346   &   10.99     $\pm$ 8.01 \\
2457788.44339  &   18.98     $\pm$ 8.67 \\
2457790.50189  &   11.54     $\pm$ 8.36 \\
2457791.32384  &   10.69     $\pm$ 10.33\\
2457792.60432  &   -4.73     $\pm$ 14.37\\
2457793.34107  &   3.40       $\pm$ 9.11 \\
2457794.64241  &   -3.31     $\pm$ 8.84 \\
2457798.43155  &   -4.73     $\pm$ 7.57 \\
2457799.65549  &   -6.61     $\pm$ 13.76\\
2457800.35454  &   9.48      $\pm$ 8.64 \\
2457802.65848  &   -8.5      $\pm$ 7.44 \\
2457806.46081  &   9.94      $\pm$ 7.39 \\
2457808.60857  &   16.68     $\pm$ 31.66\\
2457817.6022   &   20.28     $\pm$ 10.71\\
2457818.56409  &   2.07      $\pm$ 7.49 \\
2457819.32766  &   1.09      $\pm$ 7.28 \\
2457821.35015  &   3.42      $\pm$ 7.15 \\
2457822.61006  &   -0.31     $\pm$ 15.39\\
2457824.38691  &   4.44      $\pm$ 5.95 \\
2457828.43287  &   -10.05    $\pm$ 12.89\\
2457829.36917  &   -18.36    $\pm$ 11.07\\
2457833.45451  &   -2.84     $\pm$ 5.64 \\
2457849.37139  &   -0.12     $\pm$ 8.55 \\
2457855.33463  &   -3.02     $\pm$ 20.03\\
2457855.3403   &   -2.82     $\pm$ 7.48 \\
2457857.37306  &   10.56     $\pm$ 6.97 \\
2457859.34242  &   7.25      $\pm$ 5.97 \\
2457860.34365  &   4.33      $\pm$ 6.60  \\
2457862.36904  &   -3.92     $\pm$ 6.88 \\
2457863.35123  &   14.76     $\pm$ 9.28 \\
2457864.42355  &   -5.33     $\pm$ 9.67 \\
2457875.44635  &   23.60      $\pm$ 40.47\\
2457879.36289  &   -5.86     $\pm$ 17.79\\
2457883.4567   &   -1.78     $\pm$ 8.00   \\
2457886.3354   &   -3.04     $\pm$ 10.32\\
2457889.45065  &   9.30       $\pm$ 17.61\\
2457896.40923  &   0.99      $\pm$ 7.76 \\
2458002.69546  &   11.39     $\pm$ 8.82 \\
2458018.65934  &   14.09     $\pm$ 7.62 \\
2458022.72064  &   -1.73     $\pm$ 8.05 \\
2458023.70637  &   -14.57    $\pm$ 6.02 \\
\hline
\end{tabular}
\begin{tabular}{l c}

\hline
\hline
\noalign{\smallskip}
Epoch [BJD]   & RV$_{\rm NIR}$   \\
(d) 				&  $\rm (m\, s^{-1})$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

2458027.64945  &   0.79      $\pm$ 7.42 \\
2458028.70023  &   -7.12     $\pm$ 7.45 \\
2458060.60622  &   -20.71    $\pm$ 11.15\\
2458064.58946  &   -28.85    $\pm$ 7.74 \\
2458084.51992  &   3.03      $\pm$ 6.03 \\
2458085.61449  &   -0.01     $\pm$ 14.99\\
2458088.63985  &   -7.87     $\pm$ 12.55\\
2458089.56545  &   -17.31    $\pm$ 11.87\\
2458093.57994  &   -1.44     $\pm$ 7.13 \\
2458094.64509  &   -6.38     $\pm$ 5.91 \\
2458095.55142  &   4.50       $\pm$ 5.62 \\
2458097.63023  &   2.38      $\pm$ 11.33\\
2458109.48135  &   -2.08     $\pm$ 6.77 \\
2458110.42561  &   -0.52     $\pm$ 8.08 \\
2458114.39908  &   -18.81    $\pm$ 11.97\\
2458117.45108  &   -0.15     $\pm$ 8.71 \\
2458118.4391   &   -4.04     $\pm$ 7.04 \\
2458119.59615  &   12.19     $\pm$ 12.92\\
2458120.44254  &   5.82      $\pm$ 14.75\\
2458127.51091  &   18.34     $\pm$ 29.77\\
2458136.36142  &   6.12      $\pm$ 5.13 \\
2458141.67104  &   5.60       $\pm$ 11.28\\
2458149.44293  &   0.70       $\pm$ 6.50  \\
2458160.3289   &   -1.62     $\pm$ 28.6 \\
2458161.36664  &   -10.58    $\pm$ 7.50  \\
2458166.44431  &   3.51      $\pm$ 8.69 \\
2458166.4492   &   -14.39    $\pm$ 15.30 \\
2458166.46016  &   5.69      $\pm$ 7.07 \\
2458167.31522  &   -1.05     $\pm$ 10.82\\
2458169.61017  &   0.13      $\pm$ 14.68\\
2458171.4728   &   3.29      $\pm$ 8.03 \\
2458172.39829  &   -1.09     $\pm$ 7.14 \\
2458175.42501  &   -4.63     $\pm$ 6.50  \\
2458187.50091  &   9.67      $\pm$ 10.06\\
2458199.3126   &   9.66      $\pm$ 8.57 \\
2458206.39496  &   -4.28     $\pm$ 9.71 \\
2458207.3833   &   -1.01     $\pm$ 14.65\\
2458209.46715  &   -9.56     $\pm$ 8.38 \\
2458211.4099   &   -20.60     $\pm$ 7.87 \\
2458212.40058  &   -19.62    $\pm$ 8.55 \\
2458215.29871  &   -3.56     $\pm$ 6.89 \\
2458217.36205  &   6.60       $\pm$ 10.01\\
2458218.36262  &   9.32      $\pm$ 16.48\\
2458225.34727  &   -1.91     $\pm$ 6.84 \\
2458229.45336  &   -4.05     $\pm$ 10.66\\
2458237.44359  &   -10.96    $\pm$ 10.63\\
2458238.43597  &   -8.05     $\pm$ 10.11\\
2458245.41564  &   -10.63    $\pm$ 7.19 \\
2458246.46316  &   -11.49    $\pm$ 11.04\\
2458249.47983  &   0.23      $\pm$ 9.36 \\
2458258.37302  &   0.0         $\pm$ 9.13 \\
2458260.3685   &   -9.11     $\pm$ 6.50  \\
2458261.37097  &   -9.07     $\pm$ 9.07 \\
2458262.34507  &   5.46      $\pm$ 12.18\\
2458263.40113  &   3.60       $\pm$ 10.16\\
2458264.3803   &   -7.61     $\pm$ 7.45 \\
2458266.42172  &   8.41      $\pm$ 9.59 \\
2458273.39345  &   4.43      $\pm$ 7.92 \\
2458284.34815  &   -2.21     $\pm$ 12.39\\
2458291.35922  &   -19.62    $\pm$ 8.76 \\ 

\hline

\end{tabular}    
\end{table}

%----------------------------------------------
%----------------------------------------------
%----------------------------------------------%----------------------------------------------
%----------------------------------------------
%---------RV in common CARMENES Va-Vb

\longtab[3]{
\begin{longtable}{lcccccc}
\caption{\label{Tab:CARMENES_rv_va-vb_in_common} Relative and differential RVs for binary GJ338AB computed with common template (GJ338B).}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{\rm A}$ & eRV$_{\rm A}$ & RV$_{\rm B}$  & eRV$_{\rm B}$ & RV$_{\rm A}$ $-$ RV$_{\rm B}$ & e(RV$_{\rm A}$ $-$ RV$_{\rm B}$)\\
(d)   & (m\,s$^{-1}$)  &  (m\,s$^{-1}$)  &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) \\

\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
BJD & RV$_{\rm A}$ & eRV$_{\rm A}$ & RV$_{\rm B}$  & eRV$_{\rm B}$ & RV$_{\rm A}$-RV$_{\rm B}$ & e(RV$_{\rm A}$ $-$ RV$_{\rm B}$)\\
(d)   & (m\,s$^{-1}$)  &  (m\,s$^{-1}$)  &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) &  (m\,s$^{-1}$) \\

\noalign{\smallskip}
\hline
\endhead
\hline
\endfoot
%Added by TeX Support
  CARMENES & & & & & & \\
  \hline
  \noalign{\smallskip}
 2457467.40826 &  -1232.61  & 2.55 & 6.42   & 4.62 & -1239.02 & 5.27 \\
 2457499.35162 &  -1236.58  & 1.97 & -5.43  & 2.44 & -1231.14 & 3.13 \\
 2457555.35128 &  -1232.69  & 2.51 & -0.60  & 2.27 & -1232.08 & 3.38 \\
 2458118.80384 &  -1221.67  & 1.71 & -5.11  & 2.43 & -1216.55 & 2.97 \\
 2458125.93723 &  -1222.39  & 2.08 & 2.074  & 7.08 & -1224.46 & 7.38 \\
 2458135.3882  &  -1222.66  & 1.72 & -9.93  & 1.55 & -1212.72 & 2.31 \\
 2458160.32833 &  -1215.61  & 2.93 & -6.86  & 5.27 & -1208.74 & 6.03 \\
 2458161.36622 &  -1217.42  & 2.08 & -17.08 & 1.57 & -1200.33 & 2.60 \\ 
 2458167.55802 &  -1226.01  & 2.67 & -7.81  & 2.09 & -1218.19 & 3.39 \\
 2458187.49951 &  -1220.96  & 3.95 & -12.57 & 3.74 & -1208.38 & 5.44 \\ 
 2458199.30827 &  -1208.06  & 5.21 & -2.60  & 2.64 & -1205.45 & 5.84 \\
 2458206.647   &  -1219.65  & 2.41 & -11.77 & 2.11 & -1207.87 & 3.20 \\ 
 2458210.93298 &  -1215.81  & 2.36 & -16.31 & 1.78 & -1199.49 & 2.95 \\ 
 2458216.82996 &  -1220.65  & 2.83 & -9.33  & 2.82 & -1211.31 & 3.99 \\ 
 2458229.44627 &  -1224.36  & 3.62 & -16.74 & 2.82 & -1207.61 & 4.59 \\  
 2458237.69429 &  -1218.07  & 2.41 & -13.99 & 2.37 & -1204.07 & 3.38 \\ 
 2458258.87475 &  -1209.4   & 3.68 & -14.03 & 2.11 & -1195.36 & 4.24 \\ 
 2458262.59343 &  -1225.97  & 2.62 & -16.88 & 2.04 & -1209.08 & 3.32 \\ 
 2458265.93446 &  -1224.45  & 2.13 & -4.49  & 2.96 & -1219.95 & 3.65 \\
 2458272.41633 &  -1218.37  & 2.22 & -4.13  & 1.88 & -1214.23 & 2.91 \\
 2458290.86279 &  -1214.41  & 2.22 & -1.76  & 2.30 & -1212.64 & 3.19 \\
 2458395.19305 &  -1209.79  & 1.81 & -11.71 & 1.82 & -1198.07 & 2.57 \\ 
 2458398.09806 &  -1222.02  & 1.95 & -10.84 & 2.39 & -1211.17 & 3.08 \\ 
  \hline
  \noalign{\smallskip}
ELODIE & & & & & & \\
  \hline
  \noalign{\smallskip}
2449730.591135 & -1227.38  & 4.87  & 134.89 &  5.12  & -1362.27  & 7.07  \\
2449751.337934 & -1213.74  & 4.85  & 154.00 &  2.85  & -1367.75  & 5.63 \\
2450065.654345 & -1264.87  & 7.85  & 93.93  &  4.04  & -1358.81  & 8.83 \\
2450070.679460 & -1251.67  & 5.60  & 96.36  &  3.50  & -1348.03  & 6.61 \\
2450476.5263   & -1235.34  & 4.17  & 176.57 &  4.48  & -1411.92  & 6.12 \\
  \hline
  \noalign{\smallskip}
SOPHIE & & & & & & \\
  \hline
  \noalign{\smallskip}
 2455478.65251  & -1603.90  & 2.76 &  -336.81 &  2.94 & -1267.09 &  4.03 \\
 2457021.51007  & -1232.64  & 1.37 &  9.48 &  1.29 & -1242.12    &  1.89 \\
 2457033.51057  & -1240.13  & 2.43 &  3.32 &  3.12 & -1243.46    &  3.96 \\
 2457035.51045  & -1560.82  & 1.21 &  -309.59 &  1.03 & -1251.22 &  1.59 \\
 2457037.51058  & -1476.14  & 1.10 &  -222.25 &  0.87 & -1253.88 &  1.40 \\
 2457046.51065  & -1497.41  & 1.33 &  -242.06 &  1.18 & -1255.35 &  1.78 \\
 2457047.51170  & -1292.69  & 2.98 &  -29.39  &  1.57 & -1263.29 &  3.38 \\
 2457052.51264  & -1224.14  & 1.34 &  37.43   &  1.05 & -1261.58 &  1.70 \\
 2457054.51039  & -1202.83  & 1.39 &  59.57   &  1.09 & -1262.41 &  1.77 \\
 2457062.51009  & -1254.04  & 1.46 &  -0.14   &  1.13 & -1253.90 &  1.85 \\
 2457064.51043  & -1262.99  & 1.35 &  -1.92   &  0.88 & -1261.06 &  1.61 \\
 2457065.51102  & -1202.60  & 1.21 &  60.14   &  1.45 & -1262.75 &  1.89 \\
 2457070.51020  & -1333.29  & 1.26 &  -57.53  &  1.15 & -1275.76 &  1.71 \\
 2457071.51021  & -1268.89  & 1.11 &  -7.31   &  1.09 & -1261.58 &  1.55 \\
 2457078.51005  & -1416.19  & 1.53 &  -201.24 &  1.36 & -1214.95 &  2.05 \\
 2457080.50964  & -1316.16  & 1.31 &  -60.82  &  1.28 & -1255.34 &  1.84 \\
 2457081.50966  & -1346.63  & 1.12 &  -92.05  &  0.97 & -1254.58 &  1.48 \\
 2457083.51003  & -1335.56  & 1.34 &  -67.24  &  1.08 & -1268.32 &  1.72 \\
 2457086.50899  & -1388.19  & 1.36 &  -138.77 &  1.70 & -1249.42 &  2.19 \\
 2457087.50743  & -1323.69  & 1.24 &  -79.89  &  1.91 & -1243.80 &  2.28 \\
 2457088.51516  & -1309.00  & 0.97 &  -30.22  &  0.83 & -1278.78 &  1.28 \\
 2457090.50935  & -1473.75  & 1.31 &  -220.37 &  1.08 & -1253.37 &  1.70 \\
 2457092.009    & -1273.91  & 1.25 &  -329.23 &  1.27 & -944.684 &  1.79 \\
 2457093.50906  & -1304.81  & 1.14 &  -58.11  &  1.00 & -1246.69 &  1.52 \\
 2457094.50896  & -1336.30  & 1.18 &  -83.20  &  1.06 & -1253.10 &  1.59 \\
 2457107.50820  & -1521.29  & 1.60 &  -301.29 &  1.39 & -1220.00 &  2.12 \\
 2457111.50672  & -1635.85  & 1.58 &  -394.89 &  3.19 & -1240.96 &  3.56 \\
 2457112.508    & -1484.62  & 1.44 &  -232.56 &  1.13 & -1252.05 &  1.83 \\
 2457114.50941  & -1650.43  & 1.83 &  -382.52 &  1.69 & -1267.90 &  2.50 \\
 2457120.50713  & -1470.88  & 1.66 &  -219.69 &  1.14 & -1251.18 &  2.02 \\
 2457121.50694  & -1653.90  & 1.27 &  -395.16 &  1.24 & -1258.73 &  1.78 \\
 2457124.50697  & -1653.50  & 1.27 &  -399.61 &  0.97 & -1253.89 &  1.61 \\
 2457407.01064  & -1508.29  & 1.77 &  -48.40  &  1.23 & -1459.88 &  2.15 \\
 2458073.50663  & -1354.98  & 1.23 &  -173.43 &  1.24 & -1181.54 &  1.75 \\
 2458140.01064  & -1374.14  & 1.65 &  -93.65  &  1.26 & -1280.48 &  2.08 \\
 2454435.70113  & -1606.36  & 1.87 &  -316.09 &  1.62 & -1290.26 &  2.47 \\
 2454463.60953  & -1595.02  & 1.99 &  -304.10 &  1.91 & -1290.92 &  2.76 \\
 2454952.35061  & -1619.89  & 2.76 &  -341.21 &  3.04 & -1278.68 &  4.11 \\
 2455327.34803  & -1605.61  & 2.24 &  -342.29 &  2.11 & -1263.31 &  3.08 \\
\end{longtable}
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

1821.50   &  43.8   &  21.12   &  StF1837 \\ 
1824.46   &  44.2   &  20.80   &  S\_\_1906A \\ 
1831.13   &  51.5   &  20.   &  HJ\_1833c \\ 
1833.54   &  48.5   &  20.03   &  StF1837 \\ 
1840.32   &  50.6   &  20.15   &  Stt1878 \\ 
1841.44   &  50.5   &  16.68   &  Mad1842a \\ 
1841.54   &  50.6   &  20.32   &  Da\_1867 \\ 
1842.44   &  50.4   &  19.74   &  Kai1865 \\ 
1846.29   &  51.4   &  20.10   &  Mad1906A \\ 
1848.29   &  51.8   &  19.87   &  Da\_1867 \\ 
1848.57   &  52.4   &  19.94   &  Stt1878 \\ 
1851.09   &  53.0   &  19.47   &  Mad1856 \\ 
1852.41   &  53.0   &  19.24   &  Mad1856 \\ 
1855.17   &  53.7   &  19.59   &  D\_\_1883 \\ 
1856.30   &  54.7   &  20.06   &  Wnc1869 \\ 
1858.38   &  54.9   &  19.91   &  Mad1859 \\ 
1859.98   &  53.6   &  19.65   &  Mad1906A \\ 
1863.12   &  55.7   &  19.73   &  D\_\_1884 \\ 
1863.25   &  53.45   &  19.33   &  Mai1863 \\ 
1863.25   &  53.4   &  19.33   &  Mad1906A \\ 
1866.79   &  56.2   &  19.93   &  Tal1868 \\ 
1871.24   &  57.3   &  19.75   &  Du\_1876 \\ 
1871.66   &  57.0   &  20.08   &  Tal1873 \\ 
1874.22   &  57.0   &  20.0   &  Gld1875 \\ 
1874.23   &  57.0   &  20.30   &  Tal1878 \\ 
1874.81   &  58.3   &  19.62   &  D\_\_1884 \\ 
1876.12   &  58.6   &  19.64   &  D\_\_1883 \\ 
1876.46   &  59.6   &  19.90   &  Plm1878 \\ 
1877.38   &  58.9   &  19.65   &  Fla1906A \\ 
1877.975   &  59.2   &  19.64   &  Hl\_1877a \\ 
1878.01   &  59.1   &  19.62   &  Stt1893a \\ 
1878.379   &  59.7   &  19.650   &  Je\_1880i \\ 
1878.92   &  58.2   &  19.52   &  Gny1879 \\ 
1880.206   &  59.65   &  19.50   &  Nst1904 \\ 
1880.375   &  60.7   &  19.527   &  Je\_1880i \\ 
1881.12   &  60.2   &  19.51   &  Big1883 \\ 
1883.01   &  61.2   &  19.35   &  Eng1885a \\ 
1884.38   &  61.5   &  19.72   &  Sbk1892 \\ 
1885.23   &  60.8   &  19.45   &  Nst1904 \\ 
1891.09   &  62.5   &  19.50   &  Bu\_1894 \\ 
1891.12   &  62.4   &  19.38   &  Bu\_1894 \\ 
1893.25   &  63.33   &  19.615   &  Enh1895 \\ 
1895.05   &  63.5   &  19.28   &  Rnz1935 \\ 
1896.98   &  64.1   &  19.25   &  Vil1961 \\ 
1899.28   &  64.5   &  19.30   &  Bry1899 \\ 
1900.08   &  65.05   &  18.96   &  Es\_1902b \\ 
1901.11   &  65.55   &  18.77   &  Es\_1902b \\ 
1901.30   &  65.3   &  19.05   &  Bry1901 \\ 
1902.19   &  65.13   &  18.60   &  Es\_1902b \\ 
1903.08   &  65.7   &  19.301   &  WFC1998 \\ 
1903.12   &  65.8   &  19.203   &  WFC1998 \\ 
1903.18   &  65.6   &  19.031   &  WFC1998 \\ 
1903.19   &  65.7   &  19.12   &  Dob1927 \\ 
1904.31   &  65.9   &  19.24   &  L\_\_1904 \\ 
1905.17   &  65.4   &  19.05   &  Bu\_1906 \\ 
1905.25   &  65.9   &  20.19   &  Frm1907 \\ 
1905.833   &  66.6   &  19.15   &  VBs1906 \\ 
1907.08   &  66.9   &  19.12   &  Sma1931 \\ 
1907.17   &  66.3   &  19.49   &  Lau1907a \\ 
1907.20   &  66.5   &  18.82   &  Es\_1908a \\ 

\hline
\end{tabular}
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

1908.32   &  66.8   &  19.26   &  Lau1908c \\ 
1908.32   &  66.9   &  19.07   &  Hzg1909 \\ 
1908.34   &  66.6   &  19.10   &  Prz1908 \\ 
1909.30   &  67.7   &  18.95   &  Dob1927 \\ 
1909.39   &  66.9   &  19.17   &  Lau1909b \\ 
1911.23   &  67.4   &  19.10   &  Lau1911b \\ 
1912.22   &  67.8   &  18.88   &  Vou1922 \\ 
1912.26   &  67.8   &  19.04   &  Neu1923 \\ 
1913.131   &  67.8   &  19.02   &  VBs1920 \\ 
1913.16   &  68.1   &  18.93   &  Vou1922 \\ 
1913.19   &  68.2   &  18.87   &  Jam1921 \\ 
1913.32   &  68.6   &  18.74   &  Sla1913 \\ 
1913.37   &  68.9   &  19.16   &  Bry1921 \\ 
1914.15   &  70.4   &  19.44   &  Frk1914a \\ 
1914.38   &  68.3   &  19.07   &  Vys1936 \\ 
1914.68   &  68.4   &  18.91   &  Dob1927 \\ 
1915.10   &  69.1   &  18.936   &  WFD1931 \\ 
1915.28   &  69.1   &  19.31   &  Ptt1917 \\ 
1915.32   &  68.5   &  18.96   &  Com1929 \\ 
1915.34   &  70.9   &  18.52   &  Rab1923 \\ 
1916.752   &  69.01   &  18.916   &  Hzg1920 \\ 
1917.7   &  69.2   &  18.171   &  WFD1926a \\ 
1918.10   &  69.5   &  18.89   &  Gui1931 \\ 
1918.19   &  69.1   &  18.596   &  WFD1925 \\ 
1918.34   &  69.1   &  19.09   &  Es\_1919 \\ 
1918.35   &  69.4   &  19.07   &  Bea1930 \\ 
1919.18   &  69.2   &  18.88   &  VvS1919 \\ 
1919.46   &  67.8   &  19.279   &  WFD1933b \\ 
1920.222   &  70.0   &  18.83   &  B\_\_1923a \\ 
1920.28   &  69.5   &  18.69   &  Cha1925b \\ 
1920.57   &  69.85   &  18.844   &  Chg1972 \\ 
1921.23   &  70.7   &  19.36   &  Abt1922 \\ 
1923.208   &  70.6   &  18.84   &  VBs1927a \\ 
1923.30   &  70.17   &  18.817   &  Lbz1929 \\ 
1923.36   &  70.10   &  18.892   &  Prz1926 \\ 
1924.08   &  71.3   &  18.28   &  Blo1931 \\ 
1924.95   &  71.2   &  18.76   &  Sha1927 \\ 
1925.28   &  71.21   &  18.738   &  Prz1926 \\ 
1925.35   &  71.7   &  18.67   &  Dob1927 \\ 
1925.60   &  71.21   &  18.625   &  Chg1972 \\ 
1925.95   &  72.3   &  18.249   &  WFD1935 \\ 
1926.217   &  74.0   &  18.92   &  Baz1927b \\ 
1926.24   &  71.43   &  18.674   &  Lbz1929 \\ 
1926.31   &  71.55   &  18.799   &  Prz1926 \\ 
1926.33   &  71.59   &  18.793   &  Prz1926 \\ 
1927.34   &  71.72   &  18.697   &  Lbz1929 \\ 
1928.17   &  72.05   &  18.69   &  Frw1936 \\ 
1928.35   &  72.6   &  18.67   &  Kom1935a \\ 
1928.35   &  72.24   &  18.713   &  Prz1926 \\ 
1928.37   &  72.22   &  18.618   &  Lbz1929 \\ 
1930.03   &  71.8   &  19.097   &  WFC1958a \\ 
1930.09   &  72.6   &  18.50   &  Bon1938 \\ 
1930.27   &  74.2   &  18.52   &  Baz1932b \\ 
1931.30   &  73.0   &  18.65   &  Kom1933 \\ 
1932.24   &  73.5   &  18.62   &  Kom1933 \\ 
1934.23   &  73.3   &  18.74   &  Pok1936 \\ 
1934.36   &  74.2   &  18.57   &  Baz1936b \\ 
1934.43   &  74.1   &  18.65   &  Dob1934 \\ 
1937.26   &  74.5   &  18.45   &  Vat1939 \\ 
1937.99   &  74.76   &  18.503   &  Jef1951 \\ 

\hline
\end{tabular}
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

1939.27   &  74.9   &  18.40   &  Scd1940a \\ 
1939.62   &  75.03   &  18.477   &  Chg1972 \\ 
1940.04   &  75.34   &  18.444   &  Str1946 \\ 
1941.13   &  75.63   &  18.428   &  Str1946 \\ 
1942.27   &  76.7   &  18.43   &  Dur1944b \\ 
1943.00   &  76.3   &  18.14   &  Baz1945a \\ 
1944.16   &  76.30   &  18.400   &  Chg1972 \\ 
1946.82   &  77.6   &  18.43   &  Mun1948 \\ 
1946.924   &  77.10   &  18.325   &  DeO1954 \\ 
1947.01   &  76.8   &  18.190   &  WFC1959a \\ 
1947.110   &  77.28   &  18.336   &  DeO1954 \\ 
1947.20   &  77.5   &  18.57   &  Mlr1947 \\ 
1948.38   &  77.1   &  18.63   &  Jan1955 \\ 
1949.256   &  77.91   &  18.258   &  DeO1954 \\ 
1949.258   &  77.90   &  18.275   &  DeO1954 \\ 
1949.278   &  77.90   &  18.269   &  DeO1954 \\ 
1949.283   &  77.79   &  18.246   &  DeO1954 \\ 
1949.955   &  78.01   &  18.267   &  DeO1954 \\ 
1950.   &  93.3   &  17.68   &  Skf2006c \\ 
1950.018   &  77.93   &  18.235   &  DeO1954 \\ 
1950.029   &  78.06   &  18.264   &  DeO1954 \\ 
1950.19   &  78.02   &  18.266   &  Chg1972 \\ 
1950.395   &  78.22   &  18.259   &  Jef1978 \\ 
1950.88   &  78.35   &  18.219   &  Jan1953 \\ 
1951.050   &  78.20   &  18.249   &  DeO1954 \\ 
1951.145   &  78.34   &  18.214   &  DeO1954 \\ 
1951.145   &  78.39   &  18.205   &  DeO1954 \\ 
1951.172   &  78.36   &  18.256   &  DeO1954 \\ 
1951.306   &  78.38   &  18.205   &  DeO1954 \\ 
1951.97   &  78.80   &  18.263   &  Jan1953 \\ 
1952.079   &  78.63   &  18.220   &  DeO1954 \\ 
1952.13   &  78.0   &  18.17   &  Wie1956c \\ 
1952.156   &  78.70   &  18.219   &  DeO1954 \\ 
1952.205   &  78.68   &  18.206   &  DeO1954 \\ 
1953.05   &  78.96   &  18.258   &  Jan1953 \\ 
1953.150   &  87.760   &  17.620   &  PkO2016 \\ 
1953.250   &  78.99   &  18.184   &  Jef1978 \\ 
1954.04   &  79.19   &  18.170   &  Chg1972 \\ 
1954.181   &  79.19   &  18.183   &  Gzl1962 \\ 
1954.181   &  79.45   &  18.192   &  Gzl1962 \\ 
1954.225   &  79.47   &  18.161   &  Gzl1962 \\ 
1954.33   &  77.9   &  18.31   &  Jan1955 \\ 
1954.952   &  79.50   &  18.151   &  Gzl1962 \\ 
1955.064   &  79.48   &  18.151   &  Gzl1962 \\ 
1955.146   &  79.72   &  18.152   &  Gzl1962 \\ 
1955.162   &  79.74   &  18.121   &  Gzl1962 \\ 
1955.26   &  81.0   &  18.17   &  Wor1956b \\ 
1955.28   &  79.9   &  18.02   &  Rab1961b \\ 
1956.232   &  80.02   &  18.174   &  Gzl1962 \\ 
1956.28   &  80.0   &  18.04   &  Rab1961b \\ 
1956.36   &  79.88   &  18.158   &  Bot1962 \\ 
1957.097   &  80.09   &  18.128   &  Gzl1962 \\ 
1957.14   &  80.12   &  18.115   &  Bot1962 \\ 
1957.19   &  77.9   &  18.55   &  Fle1958 \\ 
1957.248   &  80.14   &  18.120   &  Gzl1962 \\ 
1957.258   &  80.20   &  18.128   &  Gzl1962 \\ 
1957.272   &  80.18   &  18.126   &  Gzl1962 \\ 
1958.11   &  81.6   &  18.159   &  WFC1975 \\ 
1958.21   &  80.35   &  18.107   &  Bot1962 \\ 
1958.261   &  80.44   &  18.103   &  Ge\_1964 \\ 
\hline
\end{tabular}
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

1958.283   &  80.37   &  18.063   &  Ge\_1964 \\ 
1958.299   &  80.39   &  18.087   &  Ge\_1964 \\ 
1959.86   &  80.95   &  18.041   &  Kpr1992 \\ 
1960.67   &  81.18   &  18.050   &  Chg1972 \\ 
1961.44   &  81.23   &  18.01   &  Hau1965 \\ 
1962.173   &  81.820   &  18.022   &  PkO2003 \\ 
1962.173   &  81.82   &  18.022   &  PkO1988 \\ 
1962.20   &  81.5   &  18.12   &  B\_\_1962d \\ 
1963.111   &  81.833   &  17.996   &  PkO2014b \\ 
1963.114   &  81.786   &  18.006   &  PkO2016 \\ 
1963.115   &  82.130   &  18.007   &  PkO2003 \\ 
1963.115   &  82.13   &  18.007   &  PkO1988 \\ 
1963.271   &  81.77   &  17.967   &  USN1969 \\ 
1963.60   &  81.94   &  17.999   &  Chg1972 \\ 
1963.890   &  82.01   &  17.939   &  USN1969 \\ 
1963.895   &  82.02   &  17.950   &  USN1969 \\ 
1963.914   &  81.97   &  17.968   &  USN1969 \\ 
1963.933   &  81.92   &  17.947   &  USN1969 \\ 
1964.220   &  82.177   &  17.982   &  PkO2016 \\ 
1964.221   &  82.410   &  17.965   &  PkO2003 \\ 
1964.221   &  82.41   &  17.965   &  PkO1988 \\ 
1964.221   &  82.183   &  17.979   &  PkO2014b \\ 
1965.247   &  82.450   &  17.957   &  PkO2016 \\ 
1965.261   &  82.751   &  17.961   &  PkO2003 \\ 
1965.261   &  82.75   &  17.961   &  PkO1988 \\ 
1965.266   &  82.428   &  17.951   &  PkO2014b \\ 
1965.35   &  82.6   &  17.80   &  Baz1967 \\ 
1965.58   &  82.49   &  17.965   &  Chg1972 \\ 
1966.130   &  82.723   &  17.939   &  PkO2016 \\ 
1966.134   &  82.977   &  17.943   &  PkO2003 \\ 
1966.134   &  82.98   &  17.943   &  PkO1988 \\ 
1966.179   &  82.744   &  17.926   &  PkO2014b \\ 
1966.896   &  82.88   &  17.912   &  USN1969 \\ 
1967.117   &  83.007   &  17.924   &  PkO2016 \\ 
1967.120   &  83.259   &  17.906   &  PkO2003 \\ 
1967.120   &  83.26   &  17.906   &  PkO1988 \\ 
1967.121   &  83.013   &  17.925   &  PkO2014b \\ 
1967.21   &  82.98   &  17.928   &  Chg1972 \\ 
1968.047   &  83.27   &  17.902   &  USN1974 \\ 
1968.047   &  83.32   &  17.892   &  USN1974 \\ 
1968.151   &  83.31   &  17.901   &  USN1974 \\ 
1968.151   &  83.32   &  17.893   &  USN1974 \\ 
1968.171   &  83.260   &  17.898   &  PkO2014b \\ 
1968.187   &  83.574   &  17.846   &  PkO2003 \\ 
1968.190   &  83.290   &  17.895   &  PkO2016 \\ 
1968.193   &  83.57   &  17.894   &  PkO1988 \\ 
1968.214   &  83.31   &  17.910   &  USN1974 \\ 
1968.214   &  83.31   &  17.912   &  USN1974 \\ 
1968.940   &  83.51   &  17.882   &  USN1974 \\ 
1968.940   &  83.51   &  17.885   &  USN1974 \\ 
1969.074   &  83.60   &  17.864   &  USN1974 \\ 
1969.074   &  83.61   &  17.874   &  USN1974 \\ 
1969.087   &  83.570   &  17.882   &  PkO2016 \\ 
1969.184   &  83.591   &  17.859   &  PkO2014b \\ 
1969.185   &  83.858   &  17.890   &  PkO2003 \\ 
1969.185   &  83.86   &  17.890   &  PkO1988 \\ 
1969.200   &  83.51   &  17.878   &  USN1974 \\ 
1969.200   &  83.54   &  17.875   &  USN1974 \\ 
1969.61   &  83.70   &  17.879   &  Chg1972 \\ 
1970.032   &  83.71   &  17.858   &  USN1974 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}

1970.032   &  83.76   &  17.861   &  USN1974 \\ 
1970.032   &  83.76   &  17.864   &  USN1974 \\ 
1970.032   &  83.78   &  17.869   &  USN1974 \\ 
1970.035   &  83.81   &  17.875   &  USN1974 \\ 
1970.035   &  83.87   &  17.865   &  USN1974 \\ 
1970.082   &  83.83   &  17.852   &  USN1974 \\ 
1970.082   &  83.88   &  17.863   &  USN1974 \\ 
1970.120   &  83.85   &  17.863   &  USN1974 \\ 
1970.142   &  83.84   &  17.861   &  USN1974 \\ 
1970.155   &  83.84   &  17.852   &  USN1974 \\ 
1970.158   &  83.88   &  17.859   &  USN1974 \\ 
1970.158   &  83.96   &  17.855   &  USN1974 \\ 
1970.158   &  83.98   &  17.857   &  USN1974 \\ 
1970.161   &  83.86   &  17.856   &  USN1974 \\ 
1970.161   &  83.92   &  17.858   &  USN1974 \\ 
1970.180   &  83.81   &  17.888   &  USN1974 \\ 
1970.180   &  83.81   &  17.898   &  USN1974 \\ 
1970.180   &  83.85   &  17.852   &  USN1974 \\ 
1970.180   &  83.91   &  17.859   &  USN1974 \\ 
1970.180   &  83.93   &  17.863   &  USN1974 \\ 
1970.180   &  83.97   &  17.863   &  USN1974 \\ 
1970.199   &  83.85   &  17.869   &  USN1974 \\ 
1970.199   &  83.85   &  17.870   &  USN1974 \\ 
1970.199   &  83.86   &  17.863   &  USN1974 \\ 
1970.230   &  84.17   &  17.869   &  PkO1988 \\ 
1970.233   &  83.914   &  17.860   &  PkO2016 \\ 
1970.234   &  83.93   &  17.863   &  USN1974 \\ 
1970.234   &  83.944   &  17.847   &  PkO2014b \\ 
1970.270   &  83.90   &  17.860   &  USN1974 \\ 
1970.278   &  83.94   &  17.855   &  USN1974 \\ 
1970.559   &  84.202   &  17.866   &  PkO2003 \\ 
1971.049   &  84.33   &  17.858   &  PkO1988 \\ 
1971.051   &  84.14   &  17.837   &  USN1974 \\ 
1971.051   &  84.17   &  17.831   &  USN1974 \\ 
1971.062   &  84.163   &  17.843   &  PkO2016 \\ 
1971.083   &  84.13   &  17.835   &  USN1974 \\ 
1971.083   &  84.14   &  17.833   &  USN1974 \\ 
1971.083   &  84.15   &  17.835   &  USN1974 \\ 
1971.083   &  84.16   &  17.833   &  USN1974 \\ 
1971.084   &  84.16   &  17.825   &  USN1974 \\ 
1971.084   &  84.17   &  17.832   &  USN1974 \\ 
1971.084   &  84.17   &  17.834   &  USN1974 \\ 
1971.084   &  84.19   &  17.816   &  USN1974 \\ 
1971.125   &  84.186   &  17.834   &  PkO2014b \\ 
1971.129   &  84.367   &  17.855   &  PkO2003 \\ 
1971.174   &  84.17   &  17.846   &  USN1974 \\ 
1971.174   &  84.18   &  17.846   &  USN1974 \\ 
1971.174   &  84.19   &  17.844   &  USN1974 \\ 
1971.184   &  84.18   &  17.845   &  USN1974 \\ 
1971.184   &  84.19   &  17.830   &  USN1974 \\ 
1971.184   &  84.19   &  17.832   &  USN1974 \\ 
1971.184   &  84.20   &  17.834   &  USN1974 \\ 
1971.184   &  84.22   &  17.832   &  USN1974 \\ 
1971.184   &  84.23   &  17.834   &  USN1974 \\ 
1971.225   &  84.19   &  17.838   &  USN1974 \\ 
1971.225   &  84.21   &  17.839   &  USN1974 \\ 
1971.234   &  84.22   &  17.835   &  USN1974 \\ 
1971.234   &  84.23   &  17.839   &  USN1974 \\ 
1971.234   &  84.24   &  17.835   &  USN1974 \\ 
1971.242   &  84.17   &  17.837   &  USN1974 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1971.242   &  84.18   &  17.833   &  USN1974 \\ 
1971.242   &  84.19   &  17.838   &  USN1974 \\ 
1971.264   &  84.18   &  17.839   &  USN1974 \\ 
1971.264   &  84.22   &  17.837   &  USN1974 \\ 
1971.264   &  84.22   &  17.845   &  USN1974 \\ 
1971.264   &  84.24   &  17.839   &  USN1974 \\ 
1971.277   &  84.16   &  17.840   &  USN1974 \\ 
1971.277   &  84.25   &  17.835   &  USN1974 \\ 
1971.283   &  84.20   &  17.853   &  USN1974 \\ 
1971.283   &  84.23   &  17.829   &  USN1974 \\ 
1971.283   &  84.24   &  17.836   &  USN1974 \\ 
1971.286   &  84.21   &  17.831   &  USN1974 \\ 
1971.286   &  84.25   &  17.844   &  USN1974 \\ 
1971.288   &  84.22   &  17.828   &  USN1974 \\ 
1971.288   &  84.25   &  17.840   &  USN1974 \\ 
1971.288   &  84.25   &  17.842   &  USN1974 \\ 
1971.288   &  84.26   &  17.840   &  USN1974 \\ 
1971.854   &  84.39   &  17.832   &  USN1974 \\ 
1971.925   &  84.31   &  17.813   &  USN1974 \\ 
1971.925   &  84.31   &  17.833   &  USN1974 \\ 
1971.925   &  84.38   &  17.820   &  USN1974 \\ 
1971.925   &  84.39   &  17.830   &  USN1974 \\ 
1971.925   &  84.39   &  17.832   &  USN1974 \\ 
1971.925   &  84.41   &  17.823   &  USN1974 \\ 
1972.050   &  84.412   &  17.803   &  PkO2014b \\ 
1972.108   &  84.67   &  17.841   &  PkO1988 \\ 
1972.108   &  84.672   &  17.841   &  PkO2003 \\ 
1972.111   &  84.495   &  17.819   &  PkO2016 \\ 
1972.162   &  84.50   &  17.820   &  USN1974 \\ 
1972.255   &  84.50   &  17.804   &  USN1974 \\ 
1972.255   &  84.56   &  17.812   &  USN1974 \\ 
1972.999   &  79.0   &  19.00   &  Cll2003 \\ 
1973.047   &  84.74   &  17.806   &  USN1978 \\ 
1973.047   &  84.75   &  17.803   &  USN1978 \\ 
1973.047   &  84.76   &  17.808   &  USN1978 \\ 
1973.047   &  84.79   &  17.822   &  USN1978 \\ 
1973.095   &  84.785   &  17.807   &  PkO2016 \\ 
1973.109   &  84.953   &  17.813   &  PkO2003 \\ 
1973.110   &  84.95   &  17.813   &  PkO1988 \\ 
1973.115   &  84.770   &  17.804   &  PkO2014b \\ 
1973.118   &  84.74   &  17.790   &  USN1978 \\ 
1973.118   &  84.77   &  17.800   &  USN1978 \\ 
1973.132   &  84.68   &  17.794   &  USN1978 \\ 
1973.19   &  84.7   &  17.68   &  Ary1977 \\ 
1973.214   &  84.81   &  17.796   &  USN1978 \\ 
1973.214   &  84.86   &  17.806   &  USN1978 \\ 
1973.227   &  84.74   &  17.805   &  USN1978 \\ 
1973.227   &  84.79   &  17.795   &  USN1978 \\ 
1974.156   &  85.07   &  17.792   &  Kpr1979 \\ 
1974.180   &  85.05   &  17.789   &  USN1978 \\ 
1974.180   &  85.11   &  17.769   &  USN1978 \\ 
1974.203   &  85.094   &  17.786   &  PkO2016 \\ 
1974.206   &  85.33   &  17.809   &  PkO1988 \\ 
1974.207   &  85.328   &  17.809   &  PkO2003 \\ 
1974.213   &  85.086   &  17.785   &  PkO2014b \\ 
1974.232   &  85.07   &  17.782   &  USN1978 \\ 
1974.232   &  85.09   &  17.793   &  USN1978 \\ 
1975.092   &  85.26   &  17.767   &  USN1978 \\ 
1975.092   &  85.37   &  17.769   &  USN1978 \\ 
1975.103   &  85.37   &  17.755   &  USN1978 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1975.103   &  85.37   &  17.758   &  USN1978 \\ 
1975.149   &  85.599   &  17.780   &  PkO2003 \\ 
1975.150   &  85.60   &  17.777   &  PkO1988 \\ 
1975.151   &  85.375   &  17.765   &  PkO2016 \\ 
1975.179   &  85.381   &  17.767   &  PkO2014b \\ 
1975.182   &  85.38   &  17.768   &  USN1978 \\ 
1975.272   &  85.41   &  17.745   &  USN1978 \\ 
1975.272   &  85.41   &  17.746   &  USN1978 \\ 
1975.302   &  85.40   &  17.764   &  USN1978 \\ 
1975.302   &  85.41   &  17.760   &  USN1978 \\ 
1975.876   &  85.58   &  17.744   &  USN1978 \\ 
1975.876   &  85.61   &  17.737   &  USN1978 \\ 
1975.908   &  85.57   &  17.750   &  USN1978 \\ 
1975.909   &  85.65   &  17.748   &  USN1978 \\ 
1975.925   &  85.61   &  17.745   &  USN1978 \\ 
1975.925   &  85.62   &  17.743   &  USN1978 \\ 
1975.928   &  85.58   &  17.757   &  USN1978 \\ 
1975.928   &  85.59   &  17.747   &  USN1978 \\ 
1976.154   &  85.65   &  17.754   &  USN1978 \\ 
1976.154   &  85.67   &  17.749   &  USN1978 \\ 
1976.165   &  85.948   &  17.784   &  PkO2003 \\ 
1976.165   &  85.95   &  17.784   &  PkO1988 \\ 
1976.166   &  85.647   &  17.748   &  PkO2014b \\ 
1976.167   &  85.659   &  17.749   &  PkO2016 \\ 
1976.220   &  85.66   &  17.743   &  USN1978 \\ 
1976.228   &  85.64   &  17.746   &  USN1978 \\ 
1976.228   &  85.75   &  17.747   &  USN1978 \\ 
1976.250   &  85.66   &  17.746   &  USN1978 \\ 
1976.250   &  85.67   &  17.753   &  USN1978 \\ 
1976.274   &  85.71   &  17.753   &  USN1978 \\ 
1976.280   &  85.68   &  17.739   &  USN1978 \\ 
1976.280   &  85.72   &  17.735   &  USN1978 \\ 
1976.283   &  85.68   &  17.743   &  USN1978 \\ 
1976.283   &  85.76   &  17.754   &  USN1978 \\ 
1976.930   &  85.88   &  17.736   &  USN1978 \\ 
1976.930   &  85.89   &  17.721   &  USN1978 \\ 
1976.930   &  85.91   &  17.732   &  USN1978 \\ 
1977.113   &  85.92   &  17.731   &  USN1978 \\ 
1977.113   &  85.93   &  17.720   &  USN1978 \\ 
1977.113   &  85.96   &  17.727   &  USN1978 \\ 
1977.113   &  85.96   &  17.737   &  USN1978 \\ 
1977.177   &  85.971   &  17.725   &  PkO2016 \\ 
1977.183   &  86.21   &  17.753   &  PkO1988 \\ 
1977.184   &  86.147   &  17.753   &  PkO2003 \\ 
1977.190   &  85.985   &  17.723   &  PkO2014b \\ 
1977.203   &  85.95   &  17.729   &  USN1978 \\ 
1977.203   &  86.02   &  17.729   &  USN1978 \\ 
1977.230   &  85.96   &  17.730   &  USN1978 \\ 
1977.230   &  85.98   &  17.725   &  USN1978 \\ 
1977.230   &  85.99   &  17.730   &  USN1978 \\ 
1977.230   &  86.00   &  17.716   &  USN1978 \\ 
1977.230   &  86.02   &  17.707   &  USN1978 \\ 
1977.233   &  85.95   &  17.721   &  USN1978 \\ 
1977.233   &  86.01   &  17.729   &  USN1978 \\ 
1977.233   &  86.02   &  17.731   &  USN1978 \\ 
1977.285   &  85.99   &  17.718   &  USN1978 \\ 
1977.285   &  85.99   &  17.732   &  USN1978 \\ 
1977.956   &  86.13   &  17.700   &  USN1984 \\ 
1977.956   &  86.17   &  17.716   &  USN1984 \\ 
1977.956   &  86.19   &  17.710   &  USN1984 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1977.956   &  86.19   &  17.711   &  USN1984 \\ 
1977.956   &  86.20   &  17.702   &  USN1984 \\ 
1978.080   &  86.244   &  17.707   &  PkO2016 \\ 
1978.083   &  86.548   &  17.735   &  PkO2003 \\ 
1978.087   &  86.51   &  17.728   &  PkO1988 \\ 
1978.092   &  84.0   &  18.10   &  Scn2003 \\ 
1978.096   &  86.234   &  17.707   &  PkO2014b \\ 
1978.109   &  86.24   &  17.711   &  USN1984 \\ 
1978.109   &  86.26   &  17.709   &  USN1984 \\ 
1978.112   &  86.25   &  17.703   &  USN1984 \\ 
1978.112   &  86.25   &  17.710   &  USN1984 \\ 
1978.175   &  86.28   &  17.703   &  USN1984 \\ 
1979.191   &  86.586   &  17.686   &  PkO2016 \\ 
1979.195   &  86.860   &  17.707   &  PkO2003 \\ 
1979.195   &  86.86   &  17.707   &  PkO1988 \\ 
1979.196   &  86.542   &  17.679   &  PkO2014b \\ 
1979.999   &  87.0   &  17.00   &  Cll2003 \\ 
1980.135   &  87.127   &  17.692   &  PkO2003 \\ 
1980.135   &  87.13   &  17.692   &  PkO1988 \\ 
1980.165   &  86.877   &  17.673   &  PkO2016 \\ 
1980.181   &  86.875   &  17.674   &  PkO2014b \\ 
1981.154   &  87.37   &  17.664   &  PkO1988 \\ 
1981.154   &  87.375   &  17.664   &  PkO2003 \\ 
1981.157   &  87.170   &  17.652   &  PkO2016 \\ 
1981.166   &  87.223   &  17.653   &  PkO2014b \\ 
1981.252   &  87.21   &  17.659   &  USN1984 \\ 
1981.252   &  87.22   &  17.657   &  USN1984 \\ 
1982.054   &  87.626   &  17.673   &  PkO2003 \\ 
1982.054   &  87.63   &  17.673   &  PkO1988 \\ 
1982.056   &  87.428   &  17.631   &  PkO2016 \\ 
1982.072   &  87.398   &  17.634   &  PkO2014b \\ 
1982.10   &  88.1   &  17.38   &  Stu1984 \\ 
1982.29   &  88.   &  19.2   &  Wat1984 \\ 
1983.149   &  87.744   &  17.618   &  PkO2014b \\ 
1983.156   &  87.94   &  17.643   &  PkO1988 \\ 
1983.157   &  87.957   &  17.643   &  PkO2003 \\ 
1983.20   &  87.75   &  17.605   &  Tor1985 \\ 
1984.157   &  88.089   &  17.598   &  PkO2014b \\ 
1984.164   &  88.084   &  17.597   &  PkO2016 \\ 
1984.177   &  94.5   &  17.29   &  Tob2005g \\ 
1984.269   &  87.2   &  17.71   &  Csa1985 \\ 
1984.276   &  86.0   &  17.60   &  Doc1985b \\ 
1984.276   &  87.2   &  17.80   &  Lin1985b \\ 
1984.342   &  88.26   &  17.595   &  PkO2010 \\ 
1985.072   &  88.369   &  17.583   &  PkO2014b \\ 
1985.096   &  88.336   &  17.585   &  PkO2016 \\ 
1985.161   &  88.49   &  17.582   &  PkO2010 \\ 
1986.02   &  89.3   &  17.033   &  WFD1985 \\ 
1986.226   &  88.702   &  17.568   &  PkO2016 \\ 
1986.230   &  88.702   &  17.564   &  PkO2014b \\ 
1986.232   &  88.78   &  17.564   &  PkO2010 \\ 
1987.177   &  88.993   &  17.547   &  PkO2014b \\ 
1987.182   &  88.984   &  17.545   &  PkO2016 \\ 
1987.184   &  89.07   &  17.546   &  PkO2010 \\ 
1988.177   &  89.32   &  17.528   &  PkO2010 \\ 
1988.179   &  89.318   &  17.534   &  PkO2016 \\ 
1988.202   &  89.254   &  17.528   &  PkO2014b \\ 
1989.242   &  89.66   &  17.510   &  PkO2010 \\ 
1989.242   &  89.601   &  17.505   &  PkO2014b \\ 
1989.244   &  89.632   &  17.509   &  PkO2016 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
1990.045   &  89.5   &  17.10   &  Tob2003 \\ 
1990.260   &  89.939   &  17.499   &  PkO2016 \\ 
1990.262   &  89.96   &  17.495   &  PkO2010 \\ 
1990.262   &  89.919   &  17.490   &  PkO2014b \\ 
1990.33   &  89.0   &  17.69   &  Kzn1994 \\ 
1991.25   &  90.1   &  17.47   &  HIP1997a \\ 
1991.81   &  90.5   &  17.476   &  TYC2000b \\ 
1992.170   &  90.617   &  17.440   &  PkO2014b \\ 
1992.178   &  90.66   &  17.449   &  PkO2010 \\ 
1992.178   &  90.531   &  17.458   &  PkO2016 \\ 
1992.45   &  91.2   &  17.12   &  Ary1994 \\ 
1993.130   &  90.681   &  17.433   &  PkO2014b \\ 
1993.133   &  90.87   &  17.431   &  PkO2010 \\ 
1993.138   &  90.804   &  17.442   &  PkO2016 \\ 
1994.199   &  95.8   &  17.31   &  Tob2003 \\ 
1994.214   &  91.121   &  17.434   &  PkO2014b \\ 
1994.233   &  91.16   &  17.431   &  PkO2010 \\ 
1994.259   &  91.141   &  17.422   &  PkO2016 \\ 
1995.022   &  91.37   &  17.33   &  ADP1998 \\ 
1995.100   &  91.80   &  17.39   &  ADP1998 \\ 
1995.229   &  91.8   &  17.58   &  Ctt2003b \\ 
1995.23   &  91.8   &  17.58   &  Ctt1995 \\ 
1995.254   &  91.465   &  17.401   &  PkO2016 \\ 
1995.254   &  91.479   &  17.398   &  PkO2014b \\ 
1995.256   &  91.51   &  17.398   &  PkO2010 \\ 
1996.220   &  91.761   &  17.392   &  PkO2016 \\ 
1996.223   &  91.737   &  17.396   &  PkO2014b \\ 
1996.240   &  91.77   &  17.390   &  PkO2010 \\ 
1997.102   &  92.007   &  17.357   &  PkO2016 \\ 
1997.107   &  92.01   &  17.340   &  PkO2010 \\ 
1997.370   &  92.64   &  17.32   &  ADP1998 \\ 
1997.370   &  92.31   &  17.36   &  ADP1998 \\ 
1997.98   &  92.1   &  17.32   &  Ary2000 \\ 
1998.88   &  92.4   &  17.27   &  Alz2003b \\ 
1998.93   &  92.3   &  17.05   &  TMA2003 \\ 
1999.222   &  92.77   &  17.352   &  PkO2010 \\ 
1999.235   &  92.696   &  17.333   &  PkO2016 \\ 
2002.288   &  93.4   &  17.39   &  Dal2003a \\ 
2002.32   &  93.7   &  17.67   &  Bdn2003 \\ 
2003.209   &  93.96   &  17.31   &  Los2005 \\ 
2004.161   &  94.28   &  17.258   &  Izm2010 \\ 
2004.306   &  94.31   &  17.261   &  PkO2010 \\ 
2005.040   &  94.3   &  17.28   &  Arn2006d \\ 
2005.160   &  94.61   &  17.252   &  Izm2010 \\ 
2005.315   &  94.5   &  17.12   &  Dal2006a \\ 
2006.146   &  94.93   &  17.227   &  Izm2010 \\ 
2006.256   &  94.90   &  17.229   &  PkO2010 \\ 
2007.128   &  95.1   &  17.28   &  Arn2007c \\ 
2007.19   &  95.4   &  17.18   &  Los2009b \\ 
2007.245   &  95.2   &  17.11   &  WSI2008 \\ 
2008.0590   &  95.486   &  17.1913   &  Izm2015 \\ 
2009.0710   &  95.760   &  17.1831   &  Izm2015 \\ 
2009.282   &  95.4   &  17.20   &  Ctt2010 \\ 
2009.926   &  95.8   &  16.9   &  Ant2010b \\ 
2010.0470   &  96.056   &  17.1679   &  Izm2015 \\ 
2010.213   &  96.3   &  17.21   &  WSI2011b \\ 
2011.1310   &  96.402   &  17.1513   &  Izm2015 \\ 
2012.0410   &  96.701   &  17.1349   &  Izm2015 \\ 
2012.271   &  96.7   &  17.27   &  Dal2014 \\ 
2012.3184   &  97.10   &  17.11   &  Cve2015 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\caption*{Relative astrometric position -- continued.}
\centering
\begin{tabular}{l c c l}
\hline
\hline
\noalign{\smallskip}
Epoch (a) & $\theta$ ($\deg$) & $\rho$ ($''$) & Ref. $^{(a)}$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
2012.954   &  96.4   &  17.2   &  CrC2014 \\ 
2013.392   &  97.8   &  16.99   &  Ary2014 \\ 
2014.2070   &  97.373   &  17.1103   &  Izm2015 \\ 
2014.237   &  97.5   &  17.08   &  WSI2015 \\ 
2015.278   &  97.2   &  17.22   &  Ctt2016 \\ 
2015.283   &  97.73   &  17.184   &  CDa2016 \\ 
2015.2937   &  97.80   &  17.09   &  Cve2017 \\ 
2016.213   &  98.1   &  17.102   &  WSI2017b \\ 
2016.233   &  98.19   &  17.007   &  Loc2017a \\ 
2016.369   &  97.4   &  17.2   &  Wbt2017 \\ 
2017.130   &  99.0   &  17.078   &  WSI2018a \\ 
2017.266   &  97.9   &  17.28   &  Ctt2018 \\ 
2017.268   &  97.1   &  17.1   &  Wbt2018 \\ 
2017.28   &  98.17   &  17.17   &  CC\_2018a \\ 
%NEW data
2019.142 & 101.95 & 16.99 & This work\\
2019.169 & 102.14 & 17.01 & This work\\
2019.185 & 102.14 & 16.98 & This work\\
2019.145 & 102.24 & 17.03 & This work\\
2019.251 & 101.27 & 17.02 & This work\\
2019.256 & 101.31 & 17.02 & This work\\
2019.281 & 101.40 & 17.02 & This work\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{longtable}{l l}
\caption{\label{tab:ref astrometric data} References in Table \ref{tab:astrometric data}. }\\
\hline
\hline
\noalign{\smallskip}
Ref.   &   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\noalign{\smallskip}
Ref.   &   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot

AbH1973    &    Abt, H.A. \&  Levy, S.G.                                                                    \\    
           &    AJ 78, 1093, 1973                                                                         \\    
Abt1922    &    Abetti, G.                                                                                \\    
           &    Pub. R. Obs. Astrof. Arcetri 39, 3, 1922                                                  \\    
ADP1998    &    Abad, C., Docobo, J., \&  Della Prugna, F.                                                  \\    
           &    A\& AS 133, 71, 1998                                                                        \\    
Alz2003b   &    Alzner, A.                                                                                \\    
           &    Webb Soc., Double Star Circ. 11, 2003                                                     \\    
Ant2010b   &    Anton, R.                                                                                 \\    
           &    JDSO 6, 180, 2010                                                                         \\    
Arn2006d   &    Arnold, D.                                                                                \\    
           &    JDSO 2, 61, 2006                                                                          \\    
Arn2007c   &    Arnold, D.                                                                                \\    
           &    JDSO 3, 119, 2007                                                                         \\    
Ary1977    &    Argyle, R.W.                                                                              \\    
           &    Webb Society Handbook 1, 1977                                                             \\    
Ary1994    &    Argyle, R.W.                                                                              \\    
           &    Webb Soc., Double Star Circ. 6, 1994                                                      \\    
Ary2000    &    Argyle, R.W.                                                                              \\    
           &    Webb Soc., Double Star Circ. 8, 2000                                                      \\    
Ary2014    &    Argyle, R.W.                                                                              \\    
           &    Webb Soc., Double Star Circ. 22, 2014                                                     \\    
B\_\_1923a   &    van den Bos, W.H.                                                                         \\    
           &    BAN 1, 193, 1923                                                                          \\    
B\_\_1962d   &    van den Bos, W.H.                                                                         \\    
           &    AJ 67, 555, 1962                                                                          \\    
Baz1927b   &    Baize, P.                                                                                 \\    
           &    J. Obs. 10, 164, 1927                                                                     \\    
Baz1932b   &    Baize, P. \&  Igounet, Mme.                                                                 \\    
           &    J. Obs. 15, 145, 1932                                                                     \\    
Baz1936b   &    Baize, P.                                                                                 \\    
           &    J. Obs. 19, 85-92, 1936                                                                   \\    
Baz1945a   &    Baize, P.                                                                                 \\    
           &    J. Obs. 28, 1-16, 1945                                                                    \\    
Baz1967    &    Baize, P.                                                                                 \\    
           &    J. Obs. 50, 7-32, 1967                                                                    \\    
Bdn2003    &    Bodin, S.                                                                                 \\    
           &    Double Star Observer 9, \# 2, 16, 2003                                                      \\    
Bea1930    &    Beal, W.O.                                                                                \\    
           &    Pub. Univ. Minnesota Obs. 1, 93, 1930                                                     \\    
           &    (includes all data from Beal, AJ 31, 136, 1918                                            \\    
           &    and Beal, AJ 35, 53, 1923)                                                                \\    
Big1883    &    Bigourdan, G.                                                                             \\    
           &    Ann. Obs. Paris - Observations  H1, 1883                                                  \\    
Bll1913A   &    Ball, R.S.                                                                                \\    
           &    cited by Burnham (Carnegie Inst. Wash. \# 168, 1913)                                        \\    
Blo1931    &    Bloch, M.                                                                                 \\    
           &    Bull. Obs. Lyon 13, 151, 1931                                                             \\    
Bon1938    &    Bonnet, R.                                                                                \\    
           &    Paris Obs. 1938                                                                           \\    
Bot1962    &    Boettger, G.                                                                              \\    
           &    Potsdam Obs. 30, Pt.4, 1962                                                               \\    
Bry1899    &    Bryant, W.W.                                                                              \\    
           &    Greenwich Observations, 1899      (data also in MNRAS 60, 494, 1900)                      \\    
Bry1901    &    Bryant, W.W.                                                                              \\    
           &    Greenwich Observations, 1901      (data also in MNRAS 62, 383, 1902)                      \\    
Bry1921    &    Bryant, W.W.                                                                              \\    
           &    Greenwich Cat. of Double Stars, 1921                                                      \\    
Bu\_1894	   &    Burnham, S.W.                                                                             \\       
           &    Pub. Lick Obs. 2, 3, 1894         (includes most data from Bu\_1893a)                      \\    
Bu\_1906    &    Burnham, S.W.                                                                             \\    
           &    Burnham Double Star Cat., 1906                                                            \\    
Bu\_1913    &    Burnham, S.W.                                                                             \\    
           &    Carnegie Inst. Wash. \# 168, 1913                                                           \\    
CC\_2018a   &    Bush, M., Del Medico, E., Boulais, H., Lang, C., Segura, J.E., D'Ambrosia, S.,            \\    
           &    Rowe, D., Freed, R. \&  Genet, R.                                                           \\    
           &    JDSO 14, 38, 2018                                                                         \\    
CDa2016    &    Chiron, D.                                                                                \\    
           &    El Observador de Estrellas Dobles, Issue \# 17, 28, 2016                                    \\    
Cha1925b   &    Chandon, E.                                                                               \\    
           &    J. Obs. 8, 159, 1925                                                                      \\    
Chg1972    &    Chang, K.                                                                                 \\    
           &    AJ 77, 759, 1972                                                                          \\    
Chm2004    &    Chanam\'e, J. \&  Gould, A.                                                                   \\    
           &    ApJ 601, 289, 2004                                                                        \\    
CIA2012f   &    Boyajian, T.S., von Braun, K., van Belle, G., McAlister, H.A., ten Brummelaar,            \\    
           &    T.A., Kane, S.R., Muirhead, P.S., Jones, J., White, R., Schaefer, G., Ciardi, D.,         \\    
           &    Henry, T., Lopez-Morales, M., Ridgway, S., Gies, D., Jao, W.-C., Rojas-Ayala, B.,         \\    
           &    Parks, J.R., Sturmann, L., Sturmann, J., Turner, N.H., Farrington, C., Goldfinger,        \\    
           &    P.J. \& Berger, D.H.                                                                       \\    
           &    ApJ 757, 112, 2012                                                                        \\    
Cll2003    &    Comellas, J.L.                                                                            \\    
           &    OAG Gen. Cat. 10,000 vis. double star meas. 1970-2003 (J2000.0), 2003                     \\    
Com1929    &    Comstock, G.C.                                                                            \\    
           &    Pub. Washburn Obs. 14, Pt.1, 1929                                                         \\    
CrC2014    &    Cort\'es-Contreras, M., Caballero, J.A. \& Montes, D.                                        \\    
           &    Observatory 134, 348, 2014                                                                \\    
Csa1985    &    Costa, J.M. (Docobo et al.)                                                               \\    
           &    Bol. Acad. Galega de Ciencias 2, 131, 1985                                                \\    
Ctt1995    &    Courtot, J.-F.                                                                            \\    
           &    Obs. et Travaux 44, 22, 1995                                                              \\    
Ctt2003b   &    Courtot, J.-F.                                                                            \\    
           &    OAG Gen. Cat. 10,000 vis. double star meas. 1970-2003 (J2000.0), 2003                     \\    
Ctt2010    &    Courtot, J.-F.                                                                            \\    
           &    Webb Soc., Double Star Circ. 18, 5, 2010                                                  \\    
Ctt2016    &    Courtot, J.-F.                                                                            \\    
           &    Webb Soc., Double Star Circ. 24, 6, 2016                                                  \\    
Ctt2018    &    Courtot, J.-F.                                                                            \\    
           &    Webb Soc., Double Star Circ. 26, 9, 2018                                                  \\    
Cve2015    &    Cvetkovic, Z., Pavlovic, R. \& Boeva, S.                                                   \\    
           &    AJ 149, 150, 2015                                                                         \\    
Cve2017    &    Cvetkovic, Z., Pavlovic, R. \& Boeva, S.                                                   \\    
           &    AJ 153, 195, 2017                                                                         \\    
D\_\_1883    &    Dembowski, H.                                                                             \\    
           &    Misure micrometriche di Stelle Doppie e multiple...                                       \\    
           &    (Rome, Coi tipi del Salviucci), vol. I, 1883                                              \\    
D\_\_1884    &    Dembowski, H.                                                                             \\    
           &    Misure micrometriche di Stelle Doppie e multiple...                                       \\    
           &    (Rome, Coi tipi del Salviucci), vol. II, 1884                                             \\    
Da\_1867    &    Dawes, W.R.                                                                               \\    
           &    MemRAS 35, 137, 1867                                                                      \\    
Dal2003a    &   Daley, J.A.                                                                                \\   
            &   Pub. Ludwig Schupmann Obs, \# 2, 2003                                                        \\   
Dal2006a    &   Daley, J.A.                                                                                \\   
            &   JDSO 2, 44, 2006                                                                           \\   
Dal2014     &   Daley, J.                                                                                  \\   
            &   JDSO 10, 136, 2014                                                                         \\   
Dam2014     &   Damm, F.                                                                                   \\   
            &   private communication, 2014                                                                \\   
DeO1954     &   Dearborn Obs.                                                                              \\   
            &   Ann. Dearborn Obs. 7, 1, 1954                                                              \\   
Dob1927     &   Doberck, W.A.                                                                              \\   
            &   Erganz. AN 7, 1927                                                                         \\   
Dob1934     &   Doberck, W.A.                                                                              \\   
            &   AN 254, 41, 1934                                                                           \\   
Doc1985b    &   Docobo, J.A. (Docobo et al.)                                                               \\   
            &   Bol. Acad. Galega de Ciencias 2, 131, 1985                                                 \\   
Du\_1876     &   Duner, N.C.                                                                                \\   
            &   Mesures Microm. Lund, 1876                                                                 \\   
Dur1944b    &   Duruy, M.V.                                                                                \\   
            &   J. Obs. 27, 50, 1944                                                                       \\   
Eng1885a    &   Engelmann, R.                                                                              \\   
            &   AN 111, 337, 1885                                                                          \\   
Enh1895     &   Engelhardt, B. von                                                                         \\   
            &   Dresden, Engelhardt Sternwarte, part 3, 1895                                               \\   
Es\_1902b    &   Espin, T.E.                                                                                \\   
            &   MNRAS 62, 528, 1902                                                                        \\   
Es\_1908a    &   Espin, T.E.                                                                                \\   
            &   MNRAS 68, 202, 1908                                                                        \\   
Es\_1919     &   Espin, T.E.                                                                                \\   
            &   MNRAS 79, 211, 1919                                                                        \\   
Fla1906A    &   Flammarion, C.                                                                             \\   
            &   cited by Lewis (MemRAS 56, 1, 1906)                                                        \\   
Fle1958     &   Fleckenstein, J.                                                                           \\   
            &   Milan Merate New Ser, \# 115, 1958                                                           \\   
Frk1914a    &   Franks, W.S.                                                                               \\   
            &   MNRAS 74, 517, 1914                                                                        \\   
Frm1907     &   Farman, M.                                                                                 \\   
            &   Obs. de Chevreuse, 1907                                                                    \\   
Frw1936     &   Ferwerda, J.G.                                                                             \\   
            &   BAN 7, 308, 1936                                                                           \\   
Ge\_1964     &   Gasteyer, C. \& Eichhorn, H.                                                                \\   
            &   AJ 69, 762, 1964                                                                           \\   
Gld1875     &   Gledhill, J.                                                                               \\   
            &   MemRAS 42, 101, 1875                                                                       \\   
Gny1879     &   Goldney, G.A.                                                                              \\   
            &   AN 95, 1, 1879                                                                             \\   
Gui1931     &   Guillaume, J.                                                                              \\   
            &   Bull. Obs. Lyon 13, 151, 1931                                                              \\   
Gzl1962     &   Guntzel-Lingner, U.                                                                        \\   
            &   Potsdam Obs. 30, Part 3, 101, 1962                                                         \\   
Hau1965     &   Haupt, H.                                                                                  \\   
            &   Mitt. Sternw. Wien 12, \# 16, 1965                                                           \\   
HIP1997a    &   Hipparcos                                                                                  \\   
            &   Hipparcos Catalog, ESA SP-1200, 1997  (incl. Hp photometry, vol. 10)                       \\   
HJ\_1833c    &   Herschel, J.F.W.                                                                           \\   
            &   MemRAS 6, 1, 1833                                                                          \\   
Hl\_1877a    &   Hall, A.                                                                                   \\   
           &    Washington Observations, Appendix 6, 1877                                                 \\    
Hrt2017a   &    Hartkopf, W.I. \& Mason, B.D.                                                              \\    
           &    Catalog of Rectilinear Elements (v 2017.09.20)                                            \\    
           &    (http://www.usno.navy.mil/USNO/astrometry/optical-IR-prod/wds/lin1)                       \\    
Hzg1909    &    Hertzsprung, E.                                                                           \\    
           &    AN 180, 39, 1909                                                                          \\    
Hzg1920    &    Hertzsprung, E.                                                                           \\    
           &    Pub. Postdam Obs. 24, Pt.2, 1920                                                          \\    
Izm2010    &    Izmailov, I.S., Khovricheva, M.L., Khovrichev, M. Yu., Kiyaeva, O.V., Khrutskaya,         \\    
           &    E.V., Romanenko, L.G., Grosheva, E.A., Maslennikov, K.L. \& Kalinichenko, O.A.             \\    
           &    SvAL 36, 349, 2010  (Pisma Astron. Zhur. 36, 365, 2010)                                   \\    
Izm2015    &    Izmailov, I.S.\& Roshchina E. A.                                                         \\    
           &    Ast, Bull. 71, 225, 2016                                                                  \\    
Jam1921    &    Jameson, H.                                                                               \\    
           &    MNRAS 81, 567, 1921                                                                       \\    
Jan1953    &    Luplau-Janssen, C. \& Engelstoft, M.O.                                                     \\    
           &    J. Obs. 36, 107, 1953                                                                     \\    
Jan1955    &    Luplau-Janssen, C.                                                                        \\    
           &    J. Obs. 38, 106, 1955                                                                     \\    
Je\_1880i   &    Jedrzejewicz, J.                                                                          \\    
           &    AN 98, 289, \# 2347, 1880                                                                   \\    
Jef1951    &    Jeffers, H.M.                                                                             \\    
           &    Lick Obs. Bull. 20, 51, 1951                                                              \\    
Jef1978    &    Jeffers, H.M. \& Vasilevskis, S.                                                           \\    
           &    AJ 83, 411, 1978                                                                          \\    
Kai1865    &    Kaiser, F.                                                                                \\    
           &    AN 64, 97, 1865                                                                           \\    
Kom1933    &    Komendantov, N.V.                                                                         \\    
           &    Pulkova Obs. Circ. \# 9, 26, 1933                                                           \\    
Kom1935a   &    Komendantov, N.V.                                                                         \\    
           &    Pulkova Obs. Pub. Ser. 2, \# 47, 29, 1935                                                   \\    
Kpr1979    &    Kamper, K.W.                                                                              \\    
           &    PASP 91, 678, 1979                                                                        \\    
Kpr1992    &    Kamper, K.W.                                                                              \\    
           &    AJ 104, 231, 1992                                                                         \\    
Kzn1994    &    Kaznica, J.J.                                                                             \\    
           &    Webb Soc., Double Star Circ. 6, 1994                                                      \\    
L\_\_1904    &    Lewis, T.                                                                                 \\    
           &    Greenwich Observations, 1904      (data also in MNRAS 66, 17, 1905)                       \\    
Lau1907a   &    Lau, H.E.                                                                                 \\    
           &    AN 175, 65, 1907                                                                          \\    
Lau1908c   &    Lau, H.E.                                                                                 \\    
           &    AN 179, 101, 1908                                                                         \\    
Lau1909b   &    Lau, H.E.                                                                                 \\    
           &    AN 183, 145, 1909                                                                         \\    
Lau1911b   &    Lau, H.E.                                                                                 \\    
           &    AN 189, 197, 1911                                                                         \\    
Lbz1929    &    Labitzke, P. \& Przbyllok, E.                                                              \\    
           &    Koenigsberg Obs. 45, 65, 1929                                                             \\    
Lin1985b   &    Ling, J.F. (Docobo et al.)                                                                \\    
           &    Bol. Acad. Galega de Ciencias 2, 131, 1985                                                \\    
Loc2017a   &    Locatelli, G.                                                                             \\    
           &    Il Bollettino Delle Stelle Doppie 20, 19, 2017                                            \\    
Los2005    &    Losse, F.                                                                                 \\    
           &    Obs. et Travaux 59, 27, 2005                                                              \\    
Los2009b   &    Losse, F.                                                                                 \\    
           &    El Observador de Estrellas Dobles, Issue \# 3, 45, 2009                                     \\    
Mad1842a   &    Maedler, J.H.                                                                             \\    
           &    Dorpat Observations  9, 37, 1842                                                          \\    
Mad1843    &    Maedler, J.H.                                                                             \\    
           &    Dorpat Observations 10, 29, 1843                                                          \\    
Mad1856    &    Maedler, J.H.                                                                             \\    
           &    Dorpat Observations 13, 1, 1856                                                           \\    
Mad1859    &    Maedler, J.H.                                                                             \\    
           &    Dorpat Observations 15, 1, 1859                                                           \\    
Mad1906A   &    Maedler, J.H.                                                                             \\    
           &    cited by Lewis (MemRAS 56, 1, 1906)                                                       \\    
Mai1863    &    Main, R.                                                                                  \\    
           &    Radcliffe Obs. 23, 186, 1863                                                              \\    
Mlr1947    &    Muller, P.                                                                                \\    
           &    J. Obs. 30, 104, 1947                                                                     \\    
Mun1948    &    Mundler, M.                                                                               \\    
           &    Pub. Koenigsstuhl Obs. 15, 87, 1948                                                       \\    
Neu1923    &    Neumin, G.E.                                                                              \\    
           &    Bull. Obs. Pulkova 9, 1923                                                                \\    
Nst1904    &    Niesten, L.                                                                               \\    
           &    Ann. R. Obs. Belgium 8, 1, 1904                                                           \\    
PkO1988    &    Pulkova Obs.                                                                              \\    
           &    Pulkova Visual Double Star Catalogue, 1988                                                \\    
PkO2003    &    Kiselev A.A., Kalinichenko O.A., Kiyaeva O.V., Shakht N.A., Romanenko L.G.,               \\    
           &    Izmailov I.S., Bykov O.P., Maslennikov K.L., Bukhmastova Yu.L.                            \\    
           &    Pulkova Visual Double Star Catalogue, 2003                                                \\    
           &    Vizier Catalog I/292                                                                      \\    
PkO2010    &    Shakht, N.A., Gorshanov, D.L., Grosheva, E.A., Kiselev, A.A. \& Polyakov, E.V.             \\    
           &    Astrophysics 53, 227, 2010                                                                \\    
PkO2014b   &    Kiselev, A.A. Kiyaeva, O.V., Izmailov, I.S., Romanenko, L.G., Kalinichenko, O.A.,         \\    
           &    Vasilkova, O.O., Vasileva, T.A., Shakht, N.A., Gorshanov, D.L. \& Roschina, E.A.           \\    
           &    Astron. Reports 58, 78, 2014 (SvA 91, 130, 2014)                                          \\    
PkO2016    &    Izmailov, I.S., Roshchinca, E.A., Kiselev, A.A., Kiseleva, T.P., Kalinichenko, O.,        \\    
           &    Bykov, O.P., Kiyaeva, O.V., Romanenko, L.G., Shakht, N.A., Maslennikov, K.L.\&          \\    
           &    Vasileva, T.A.                                                                            \\    
           &    SvAL 42, 41, 2016  (Pisma Astron. Zhur. 42, 46, 2016)                                     \\    
Plm1878    &    Plummer, W.E.                                                                             \\    
           &    Oxford Astron. Obs. 1, 17, 1878                                                           \\    
Pok1936    &    Pokrovsky, K.D.                                                                           \\    
           &    Pulkova Obs. Circ. \# 20, 1936                                                              \\    
Prz1908    &    Przbyllok, E.                                                                             \\    
           &    Veroff. Sternw. Heidelberg 5, 1, 1908                                                     \\    
Prz1926    &    Przbyllok, E., Labitzke, P., \& Meier, P.                                                  \\    
           &    Beob. Sternw. Koenigsberg \# 44, 1926                                                       \\    
Ptt1917    &    Pettit, E.                                                                                \\    
           &    AJ 30, 167, 1917                                                                          \\    
Rab1923    &    Rabe, W.                                                                                  \\    
           &    AN 217, 413, 1923                                                                         \\    
Rab1961b   &    Rabe, W.                                                                                  \\    
           &    Pub. Munich Obs. 6, \# 2, 1961                                                              \\    
Rak1982    &    Rakos, K.D., Albrecht, R., Jenkner, H., Kreidl, T., Michalke, R.,                         \\    
           &    Oberlerchner, D., Santos, E., Schermann, A., et al.                                       \\    
           &    A\&AS 47, 221, 1982                                                                      \\   
Rnz1935    &    Renz, F.                                                                                  \\    
           &    Pulkova Obs. Circ. \# 15, 1935                                                              \\    
S\_\_1906A   &    South, J.                                                                                 \\    
           &    cited by Lewis (MemRAS 56, 1, 1906)                                                       \\    
Sbk1892    &    Seabroke, G.M.                                                                            \\    
           &    MemRAS 50, 1, 1892                                                                        \\    
Scd1940a   &    Schmeidler, F.                                                                            \\    
           &    AN 270, 234, 1940                                                                         \\    
Scn2003    &    Schnabel, C.                                                                              \\    
           &    OAG Gen. Cat. 10,000 vis. double star meas. 1970-2003 (J2000.0), 2003                     \\    
Sha1927    &    Shajn, G.                                                                                 \\    
           &    AN 230, 369, 1927                                                                         \\    
Skf2006c   &    Skiff, B.A.                                                                               \\    
           &    private communication, 2006       (may not be properly precessed)                         \\    
           &    (data mining of Joy \& Abt, ApJS 28, 1, 1974)                                              \\    
Sla1913    &    Slater, R.C.                                                                              \\    
           &    J. British Astron. Assoc. 24, 218, 1913                                                   \\    
Sma1931    &    Smart, W.M., Green, H.E., \& Fletcher, A.                                                  \\    
           &    MNRAS 92, 37, 1931                                                                        \\    
StF1837    &    Struve, F.G.W.                                                                            \\    
           &    Stellarum duplicium et multiplicium mensurae micrometricae...                             \\    
           &    (Dorpat, Academiae scientiarum caesareae petropolitaneifique), 1837                       \\    
Str1946    &    Strand, K.A.                                                                              \\    
           &    AJ 52, 1, 1946                                                                            \\    
Str1969b   &    Strand, K.A.                                                                              \\    
           &    Pub. USNO 18, Pt. 5, 1969                                                                 \\    
Stt1878    &    Struve, O.                                                                                \\    
           &    Pulkova Observations  9, 1, 1878                                                          \\    
Stt1893a   &    Struve, O.                                                                                \\    
           &    Pulkova Obs. Observations 10, 1, 1893                                                     \\    
Stu1984    &    Sturdy, K.                                                                                \\    
           &    Webb Soc., Double Star Circ. 3, 1984, part 2                                              \\    
Tal1868    &    Talmage, C.G.                                                                             \\    
           &    Barclay Obs. 2, 1868                                                                      \\    
Tal1873    &    Talmage, C.G.                                                                             \\    
           &    Barclay Obs. 3, 1873                                                                      \\    
Tal1878    &    Talmage, C.G.                                                                             \\    
           &    Barclay Obs. 4, 1878                                                                      \\    
TMA2003    &    2MASS Catalog                                                                             \\    
           &    2MASS Point Src Cat., 2003 all-sky release (http://pegasus.phast.umass.edu/)              \\    
Tob2003    &    Tobal, T.                                                                                 \\    
           &    OAG Gen. Cat. 10,000 vis. double star meas. 1970-2003 (J2000.0), 2003                     \\    
Tob2005g   &    Tobal, T.                                                                                 \\    
           &    Webb Soc. Double Star Circ. 13, 2005   (also OAG General Cat. Suppl. 7, 2004)             \\    
Tor1985    &    Pannunzio, R. \& Morbidelli, R.                                                            \\    
           &    A\& AS 61, 37, 1985                                                                         \\    
TYC2000b   &    Hog, E., Fabricius, C., Makarov, V.V., Urban, S., Corbin, T., Wycoff, G., Bastian,        \\    
           &    U., Schwekendiek, P., \& Wicenec, A.                                                       \\    
           &    Tycho-2 Cat., A\& A 357, 367, 2000                                                          \\    
TYC2002    &    Fabricius, C., Hog, E., Makarov, V.V., Mason, B.D., Wycoff, G.L., \& Urban, S.E.           \\    
           &    A\& A 384, 180-189, 2002                                                                    \\    
UC\_2013a   &    Zacharias, N., Finch, C.T., Girard, T.M., Henden, A., Bartlett, J.L., Monet, D.G.,        \\    
           &    \& Zacharias, M.I.                 (UCAC4 Catalog)                                         \\    
           &    AJ 145, 44, 2013                                                                          \\    
USN1969    &    Kallarakal, V.V., Lindenblad, I.W., Josties, F.J., Riddle, R.K., Miranian, M.,            \\    
           &    Mintz, B.F., \& Klugh, A.P.                                                                \\    
           &    Pub. USNO 18, Pt.7, 1969                                                                  \\    
USN1974    &    Josties, F.J., Dahn, C.C., Kallarakal, V.V., Miranian, M., \& Douglass, G.G.               \\    
           &    Pub. USNO 22, Pt.6, 1974                                                                  \\    
USN1978    &    Josties, F.J., Kallarakal, V.V., Douglass, G.G., \& Christy, J.W.                          \\    
           &    Pub. USNO 24, Pt.5, 1978                                                                  \\    
USN1984    &    Josties, F.J. \& Harrington, R.S.                                                          \\    
           &    ApJS 54, 103, 1984                                                                        \\    
Vat1939    &    Tibor, M. et al.                                                                          \\    
           &    Vatican Obs. Astron. Res. 1, 4, 1939                                                      \\    
VBs1906    &    Van Biesbroeck, G.                                                                        \\    
           &    AN 172, 33, 1906                                                                          \\    
VBs1920    &    Van Biesbroeck, G.                                                                        \\    
           &    Ann. R. Obs. Belgium 14, 1920                                                             \\    
VBs1927a   &    Van Biesbroeck, G.                                                                        \\    
           &    Pub. Yerkes Obs. 5, pt. 1, 1927                                                           \\    
Vil1961    &    Villiger, W.                                                                              \\    
           &    Pub. Munich Obs. 6, 124, 1961                                                             \\    
Vou1922    &    Voute, J.G.                                                                               \\    
           &    Ann. Leiden Obs. 10, Pt.2, 1922                                                           \\    
VvS1919    &    de Vos van Steenwijk, J.E.                                                                \\    
           &    MNRAS 80, 223, 1919                                                                       \\    
Vys1936    &    Vyssotsky, A.N.                                                                           \\    
           &    AN 258, 401, 1936                                                                         \\    
Wat1984    &    Waterworth, R.                                                                            \\    
           &    Webb Soc., Double Star Circ. 3, 1984, part 2                                              \\    
Wbt2017    &    Webster, N.                                                                               \\    
           &    Webb Soc., Double Star Circ. 25, 51, 2017                                                 \\    
Wbt2018    &    Webster, N.                                                                               \\    
           &    Webb Soc., Double Star Circ. 26, 32, 2018                                                 \\    
Wen1913    &    Wendell, O.C.                                                                             \\    
           &    Harvard Ann. 69, 180, 1913                                                                \\    
WFC1958a   &    Schorr, R. \& Kohlschuetter, A.                                                            \\    
           &    AGK2 Cat. North of -2.5 deg, Vol. 1-15, 1958 (Bergedorf)                                  \\    
WFC1959a   &    Barney, I., Hoffleit, D., \& Jones, R.B.                                                   \\    
           &    Trans. Astron. Obs. Yale Univ., 26, 1, 1959 (+50 to +55 deg zones)                        \\    
WFC1975    &    Dieckvoss, W.                                                                             \\    
           &    AGK3 Cat. North of -2.5 deg dec, Vol. 1-8, 1975                                           \\    
WFC1998    &    Urban, S.E., Corbin, T.E., Wycoff, G.L., Martin, J.C., Jackson, E.S.,                     \\    
           &    Zacharias, M.I., \& Hall, D.M.                                                             \\    
           &    AJ 115, 1212, 1998 (Astrographic Cat. 2000)                                               \\    
WFD1925    &    Tucker, R.H.                                                                              \\    
           &    Pub. Lick Obs. 15, 1925                                                                   \\    
WFD1926a   &    Przybyllok, E.                                                                            \\    
           &    Astr. Obs. Konigsberg Univ. Obs. 44, 1926                                                 \\    
WFD1931    &    Boss, B.                                                                                  \\    
           &    Albany Cat. of 20,811 stars for epoch 1910, 1931                                          \\    
WFD1933b   &    Morgan, H.R.                                                                              \\    
           &    Pub. USNO, 2nd ser., v 13, 1933                                                           \\    
WFD1935    &    Dyson, F.W.                                                                               \\    
           &    Second Greenwich Cat. of stars for 1925.0, 1935                                           \\    
WFD1985    &    CUO, RGO, ROA                                                                             \\    
           &    Carlsberg Meridian Cat. - La Palma, \# 1-8, 1985-1994                                       \\    
Wie1956c   &    Wieth-Knudsen, N.                                                                         \\    
           &    J. Obs. 39, 201, 1956                                                                     \\    
Wnc1869    &    Winnecke, A.                                                                              \\    
           &    AN 73, 145, 1869                                                                          \\    
Wor1956b   &    Worley, C.E.                                                                              \\    
           &    AJ 61, 162, 1956                                                                          \\    
WSI2008    &    Mason, B.D., Hartkopf, W.I., \& Wycoff, G.L.                                               \\    
           &    AJ 136, 2223, 2008                                                                        \\    
WSI2011b   &    Mason, B.D., Hartkopf, W.I., \& Wycoff, G.L.                                               \\    
           &    AJ 142, 46, 2011                                                                          \\    
WSI2015    &    Hartkopf, W.I. \& Mason, B.D.                                                              \\    
           &    AJ 150, 136, 2015                                                                         \\    
WSI2017b   &    Mason, B.D. \& Hartkopf, W.I.                                                              \\    
           &    AJ 143, 183, 2017                                                                         \\    
WSI2018a   &    Mason, B.D., Hartkopf, W.I. \& Urban, S.E.   						 	                               \\ 
           &   2017 USNO 26'' speckle measures, in preparation                                           \\ 
           
\end{longtable}
